Quon Classical Simulation: Unifying Cliffords, Matchgates and Entanglement

We propose a new framework of topological complexity to study the computational complexity of quantum circuits and tensor networks. Within this framework, we establish the Quon Classical Simulation (QCS) for hybrid Clifford-Matchgate circuits, which is efficient for both Clifford circuits and Matchgate circuits, therefore answering a long standing open question on unifying efficient classical simulations. This framework is built upon the Quon language, a 2+1D topological quantum field theory with space-time boundary and defects. Its exponential computation complexity is captured by Magic holes, a topological feature capturing the global long-range entanglement. Both Clifford circuits and Matchgate circuits are free of Magic holes. Efficient classical simulations of Cliffords and Matchgates are implemented by two parallel operations, generalized surgery theory of 3-manifolds and Yang-Baxter relations on the 2D boundary respectively, with additional binary arithmetic properties.

==> QCS_even.tex <==
\newcommand{\selfbraidingone}{
\draw(-1,0)--(0,-1);
\draw[white,WLL](-1,-1)--(0,0)--(0,1) arc[start angle=0,end angle=180, radius=.5];
\draw(-1,-1)--(0,0)--(0,1) arc[start angle=0,end angle=180, radius=.5]--++(0,-1);
\draw[red,decorate,decoration={snake}](-1,.1)--(-2.5,.1);
\draw[red,decorate,decoration={snake}](-1,.5)--(-1.5,.5);
\draw[red,decorate,decoration={snake}](-1,.9)--(-2,.9);
\draw[white,WL](-2,1.5)--(-2,-1); \draw(-2,1.5)--(-2,-1);
\draw[white,WL](-1.5,1.5)--(-1.5,-1); \draw(-1.5,1.5)--(-1.5,-1);
\draw[white,WL](-2.5,1.5)--(-2.5,-1); \draw(-2.5,1.5)--(-2.5,-1);
\fill (-1,.9) circle(.05); \fill (-2,.9) circle(.05); \fill (-1,.5) circle(.05);
\fill (-1.5,.5) circle(.05); \fill (-2.5,.1) circle(.05); \fill (-1,.1) circle(.05);

}

\newcommand{\selfbraidingtwo}{
\draw(-1,-1)--(-1,0)--(-1,1) arc[start angle=180,end angle=0, radius=.5]--++(0,-2);
\draw[red,decorate,decoration={snake}](-1,.1)--(-2,.1);
\draw[red,decorate,decoration={snake}](-1,.5)--(-1.5,.5);
\draw[red,decorate,decoration={snake}](-1,.9)--(-2.5,.9);
\draw[white,WL](-2,1.5)--(-2,-1); \draw(-2,1.5)--(-2,-1);
\draw[white,WL](-1.5,1.5)--(-1.5,-1); \draw(-1.5,1.5)--(-1.5,-1);
\draw[white,WL](-2.5,1.5)--(-2.5,-1); \draw(-2.5,1.5)--(-2.5,-1);
\fill (-1,.9) circle(.05); \fill (-2.5,.9) circle(.05); \fill (-1,.5) circle(.05);
\fill (-1.5,.5) circle(.05); \fill (-2,.1) circle(.05); \fill (-1,.1) circle(.05);
}

\newcommand{\selfbraidingthree}{
\draw(-1,-1)--(0,0)--(0,1) arc[start angle=0,end angle=180, radius=.5]--++(0,-1);
\draw[white,WLL](-1,0)--(0,-1);
\draw(-1,0)--(0,-1);
\draw[red,decorate,decoration={snake}](-1,.1)--(-2.5,.1);
\draw[red,decorate,decoration={snake}](-1,.5)--(-1.5,.5);
\draw[red,decorate,decoration={snake}](-1,.9)--(-2,.9);
\draw[white,WL](-2,1.5)--(-2,-1); \draw(-2,1.5)--(-2,-1);
\draw[white,WL](-1.5,1.5)--(-1.5,-1); \draw(-1.5,1.5)--(-1.5,-1);
\draw[white,WL](-2.5,1.5)--(-2.5,-1); \draw(-2.5,1.5)--(-2.5,-1);
\fill (-1,.9) circle(.05); \fill (-2,.9) circle(.05); \fill (-1,.5) circle(.05);
\fill (-1.5,.5) circle(.05); \fill (-2.5,.1) circle(.05); \fill (-1,.1) circle(.05);
}

\newcommand{\selfbraidingfour}{
\draw(-1,-1)--(-1,0)--(-1,1) arc[start angle=180,end angle=0, radius=.5]--++(0,-2);
\draw[red,decorate,decoration={snake}](-1,.1)--(-2,.1);
\draw[red,decorate,decoration={snake}](-1,.5)--(-1.5,.5);
\draw[red,decorate,decoration={snake}](-1,.9)--(-2.5,.9);
\draw[white,WL](-2,1.5)--(-2,-1); \draw(-2,1.5)--(-2,-1);
\draw[white,WL](-1.5,1.5)--(-1.5,-1); \draw(-1.5,1.5)--(-1.5,-1);
\draw[white,WL](-2.5,1.5)--(-2.5,-1); \draw(-2.5,1.5)--(-2.5,-1);
\fill (-1,.9) circle(.05); \fill (-2.5,.9) circle(.05); \fill (-1,.5) circle(.05);
\fill (-1.5,.5) circle(.05); \fill (-2,.1) circle(.05); \fill (-1,.1) circle(.05);
}







\subsection{Clifford hole elimination}
\label{Cliffordholeapp}
We have introduced a relation to eliminate an odd hole efficiently. 
We still need a relation to eliminate an even hole efficiently. 
This is impossible for a general CDM, otherwise all hybird Clifford-Matchgate tensor networks admit efficient classical simulations. 
Thanks to the affine signature properties of the Clifford tensors proposed by Cai et al. \cite{cai2018clifford}, we are able to eliminate a special kind of even holes called Clifford holes.
This is enough to establish a topological proof of the Gottesman-Knill theorem using quon language, which answers the question of Biamonte posed in \cite{biamonte2017charged}.


\begin{definition}
    A genus cut between two holes $g_1$ and $g_2$ is called a \textbf{Clifford cut}, if for any string $L$ intersected by the cut, $L$ intersects with any other string $L'$ only through Clifford crossings. (Note that $L'$ needs not to be intersected by the cut.)
\end{definition}


\begin{definition}
A hole $g$ is called a \textbf{Clifford hole}, if there exists a Clifford cut from $g$ to another hole $h$.
A hole is called a \textbf{Magic hole}, if it is even but not Clifford.
\end{definition}
Magic holes are generally hard to be eliminated efficiently. 


\begin{theorem}
\label{Cliffordhole}
Let $g_0$ be an even Clifford hole. Then there exists a set of holes $g_1, g_2, \dots, g_m$, such that $g_0$ can be eliminated by adding an additional closed string with a Clifford crossing $\alpha$ as follows:
\begin{align}\label{Cliffordhole_equation}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[scale=.8]
            \node at (-.25,0){$...$};
            \draw(-.5,-1)--(-.5,1);
            \draw(0,-1)--(0,1);
            \begin{scope}[scale=.55,shift={(.9,1)}]
            \node at (.6,0){$g_0$};
                \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                 \node at (2.3,-1){$...$};
            \end{scope}
            \begin{scope}[shift={(4,0)}]
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (.6,0){$g_m$};
                    \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                    \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8]; 
                \draw(3,-2.8)--(3,.8);
                \draw(2,-2.8)--(2,.8);
                     \node at (2.6,-1){$...$};
                \end{scope}
            \end{scope}
            \begin{scope}[shift={(2,0)}]
                \begin{scope}[scale=.55,shift={(.9,1)}]
                    \node at (.6,0){$g_1$};
                    \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                    \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                    \node at (2.3,-1){$...$};
                \end{scope}
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
            \end{scope}
            \draw(2,-1)--(2,1);
            \draw(1.5,-1)--(1.5,1);
        \end{scope}
    \end{tikzpicture}
  \quad  =\frac{1}{c}\quad
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[shift={(8,0)},scale=.8]
            % \node at (-2,0){$=\frac{1}{c}$};
            % \node at (7.5,0){$.$};
            \begin{scope}[shift={(.2,0)},yscale=0.5]
                \draw(2,0)to[bend left=90](5.5,0.5);\draw(2,0)to[bend right=90](5.5,-.5)--(5.2,.4)[bend right=90]to(2.2,0)[bend right=90]to(5.2,-.4)--(5.5,0.5);
                \node at (5.7,0){$\alpha$};
            \end{scope}
            \node at (-.25,0){$...$};
            \draw(-.5,-1)--(-.5,1);
            \draw(0,-1)--(0,1);
            \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (2.3,-1){$...$};
            \end{scope}
            \draw[white,WL](2,-1)--(2,1);
            \draw[white,WL](1.5,-1)--(1.5,1);
            \begin{scope}[shift={(4,0)}]
                \begin{scope}[scale=.55,shift={(.9,1)}]
                    \node at (.6,0){$g_m$};
                    \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                    \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                    \draw(3,-3)--(3,1);
                    \draw(4,-3)--(4,1);
                    \node at (3.5,-1){$...$};
                \end{scope}
            \end{scope}
             \begin{scope}[shift={(2,0)}]
                \begin{scope}[scale=.55,shift={(.9,1)}]
                    \node at (.6,0){$g_1$};
                    \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                    \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                    \node at (2.3,-1){$...$};
                \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
            \end{scope}
            \draw(2,-1)--(2,1);
            \draw(1.5,-1)--(1.5,1);
        \end{scope}
    \end{tikzpicture}\ .
\end{align}
There are two distinct cases depending on the nature of the strings intersected by the Clifford cut:

\begin{equation}
\label{C1}
\alpha =  \pm1,\quad c = 2;
\tag{C1}
\end{equation}
\begin{equation}
\label{C2}
\alpha = \pm i,\quad c = \sqrt{2}.
\tag{C2}
\end{equation}
The time complexity of the above transformation is $O(n^2)$, where $n$ bounds the number of braids, charges and holes. 
\end{theorem}













\begin{proof}
We present an algorithm to eliminate $g_0$. Denote by $G$ a 2d-CDM, and $Z(\cdot)$ the partition function of 2d-CDMs.

\begin{description}
\item[Step 1] Genus cutting

First we perform a Clifford genus cut from $g_0$ to another hole. 
Denote by $S_1,...,S_{k}$ the strings intersected by this Clifford cut. 

\item[Step 2] Variables annihilating

Let $\{S_1,\cdots,S_k\}$ be the closed strings intersected by this Clifford cut.
Since $g_0$ is even, each $S_i$ contains an even number of variables. 
We re-pair these variables, if necessary, so that each pair lies entirely on a single $S_i$. 
Next, we annihilate all variables on each $S_i$, during which a total relative phase is accumulated: 
$$
(\sqrt{-1})^{a_0g_0}(-1)^{g_0\sum_{l=1}^m g_l
},
$$
$a_0\in \mathbb{Z}_4$ is given by Eq.~\eqref{relative0}, Eq.~\eqref{relative1}, Eq.~\eqref{relative2}, Eq.~\eqref{bolangquan_genus_cut}, and $g_1,\dots,g_m$ are all other holes appearing in Eq.~\eqref{relativegenus}.
As a result, all variables are annihilated in pairs within each string $S_i$.


















\item[Step 3]Strings adding


We have shown that
\begin{align*}
    Z(G) = \frac{1}{2^{m+1}}\sum_{g_0,g_1,\dots,g_m\in\{0,1\}}Z(G_{g_0,g_1,\dots,g_m})
    =\frac{1}{2^{m+1}}\sum_{g_1,\dots,g_m\in\{0,1\}}\sigma(g_1,\dots,g_m) Z(G'_{g_1,\dots,g_m}),
\end{align*}
where we have adopted the notation in Eq.~\eqref{notation_of_genus_as_a_variable}, $G'$ is the diagram $G$ with the hole $g_0$ removed, and
\begin{align*}
    \sigma(g_1,\dots,g_m)=\sum_{g_0\in\{0,1\}}
    (\sqrt{-1})^{a_0g_0}(-1)^{g_0(\sum_{l=1}^mg_l)}.
\end{align*}

Our goal is to eliminate the hole $g_0$ and encode the corresponding quadratic form into the remaining part of the diagram. 
Specifically, we aim to construct a new diagram $H$, such that $Z(G)=Z(H)$. 
We ensure this by requiring that $H$ satisfies the following condition:
$$
Z(H_{g_1,\dots,g_m}) = \frac{1}{2}
\sigma(g_1,\dots,g_m) Z(G'_{g_1,\dots,g_m}),
\forall g_1,\dots,g_m\in\{0,1\}.
$$




Let $b_0 = \sum\limits_{l=1}^m g_l$. Consider the following four cases:
    \item[\ding{192}] $a_0=0$.
        
        If $b_0=0$, then $\sigma=2$; If $b_0=1$, then $\sigma=0$. So we want to construct a diagram $H$ such that:
        $$
        Z(H_{g_1,\dots,g_m}) = \begin{cases}
            Z(G'_{g_1,\dots,g_m}), \quad b_0=0. \\
            0,\quad \quad \quad \quad b_0=1.
        \end{cases}
        $$
        To achieve this, we construct $H$ by modifying the diagram $G'$ as follows:
        surround each $g_l$ with two closed strings in the lowest layer and multiply by a global coefficient of $\frac{1}{2}$, as shown below.
        \begin{center}
        \begin{tikzpicture}[line width=.3mm]
            \begin{scope}[shift={(6,0)},scale=1.2]
            \node at (-1,0){\large $\frac{1}{2}$};
            \begin{scope}[shift={(.2,0)},yscale=0.5]
            \draw(2,0)to[bend left=90](5.5,0.5);
            \draw(2,0)to[bend right=90](5.5,-.5)[bend right=15]to(5.5,0.5);
            \draw(5.2,.4)[bend right=90]to(2.2,0)[bend right=90]to(5.2,-.4)[bend right=15]to(5.2,.4);
            \end{scope}
            \node at (-.25,0){$...$};
            \draw(-.5,-1)--(-.5,1);
            \draw(0,-1)--(0,1);
            
            \begin{scope}[scale=.55,shift={(.9,1)}]
            \node at (2.3,-1){$...$};
            \end{scope}
            \draw[white,WL](2,-1)--(2,1);
            \draw[white,WL](1.5,-1)--(1.5,1);
            
            \begin{scope}[shift={(4,0)}]
            
            \begin{scope}[scale=.55,shift={(.9,1)}]
            \node at (.6,-.3){$g_m$};
            \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
            \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
            \draw(3,-3)--(3,1);
            \draw(4,-3)--(4,1);
            \node at (3.5,-1){$...$};
            \end{scope}
            
            \end{scope}
            
            \begin{scope}[shift={(2,0)}]
            
            
            \begin{scope}[scale=.55,shift={(.9,1)}]
            \node at (.6,-.3){$g_1$};
            \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
            \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
            \node at (2.3,-1){$...$};
            \end{scope}
            \draw[white,WL](2,-1)--(2,1);
            \draw[white,WL](1.5,-1)--(1.5,1);
            
            \draw(2,-1)--(2,1);
            \draw(1.5,-1)--(1.5,1);
            \end{scope}
            
            \draw(2,-1)--(2,1);
            \draw(1.5,-1)--(1.5,1);
            
            \end{scope}
        
        
        \end{tikzpicture}
        \end{center}



















    
        \item[\ding{193}] 
        $a_0=2$.
        
        If $b_0=0$, then $\sigma=0$; 
        If $b_0=1$, then $\sigma=2$. 
        Similarly, surround each $g_l$ with two closed strings in the lowest layer, where each closed string contains a charge. 
        Multiply the entire diagram by a global coefficient of $\frac{1}{2}$. 
        \begin{center}
        \begin{tikzpicture}[line width=.3mm]
            \begin{scope}[shift={(6,0)},scale=1.2]
                \node at (-1,0){\large $\frac{1}{2}$};
                \begin{scope}[shift={(.2,0)},yscale=0.5]
                \draw(2,0)to[bend left=90](5.5,0.5);
                \draw(2,0)to[bend right=90](5.5,-.5)[bend right=15]to(5.5,0.5);
                \draw(5.2,.4)[bend right=90]to(2.2,0)[bend right=90]to(5.2,-.4)[bend right=15]to(5.2,.4);
                \begin{scope}[yscale=2]
                \draw[red,decorate,decoration={snake}](5.3,0)--(5.6,0);
                \fill (5.25,0) circle(.05);
                \fill (5.55,0) circle(.05);
                \end{scope}
                \end{scope}
                \node at (-.25,0){$...$};
                \draw(-.5,-1)--(-.5,1);
                \draw(0,-1)--(0,1);
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (2.3,-1){$...$};
                \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);
                
                \begin{scope}[shift={(4,0)}]
                
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (.6,-.3){$g_m$};
                \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                \draw(3,-3)--(3,1);
                \draw(4,-3)--(4,1);
                \node at (3.5,-1){$...$};
                \end{scope}
                
                \end{scope}
                
                \begin{scope}[shift={(2,0)}]
                
                
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (.6,-.3){$g_1$};
                \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                \node at (2.3,-1){$...$};
                \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);
                
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
                \end{scope}
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
            
            \end{scope}
        
        
        \end{tikzpicture}
        \end{center}




















        
        \item[\ding{194}] 
        $a_0=1$.
        
        If $b_0=0$, then $\sigma=(1+\sqrt{-1})$; If $b_0=1$, then $\sigma=(1-\sqrt{-1})$. This leads to $\sigma=(1+\sqrt{-1})(\sqrt{-1})^{-(b_0)^2}$. 
        Modify the diagram as follows: surround each $g_l$ with braided closed strings in the lowest layer, and multiply the diagram by a global coefficient.
    
        
        \begin{center}
        \begin{tikzpicture}[line width=.3mm]
            \begin{scope}[shift={(6,0)},scale=1.2]
                \node at (-2,0){\large $\frac{1}{\sqrt{2}}e^{i\frac{\pi}{8}}$};
                \begin{scope}[shift={(.2,0)},yscale=0.5]
                    \draw(2,0)to[bend left=90](5.5,0.5);
                    \draw(2,0)to[bend right=90](5.5,-.5);
                    \draw(5.2,.4)[bend right=90]to(2.2,0)[bend right=90]to(5.2,-.4);
                    
                    \draw(5.5,0.5)--(5.2,-.4);
                    \draw[white,WLL](5.5,-0.5)--(5.2,.4);
                    \draw(5.5,-0.5)--(5.2,.4);
                \end{scope}
                
                \node at (-.25,0){$...$};
                \draw(-.5,-1)--(-.5,1);
                \draw(0,-1)--(0,1);
                
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (2.3,-1){$...$};
                \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);
                
                \begin{scope}[shift={(4,0)}]
                
                    \begin{scope}[scale=.55,shift={(.9,1)}]
                        \node at (.6,-.3){$g_m$};
                        \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                        \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                        \draw(3,-3)--(3,1);
                        \draw(4,-3)--(4,1);
                        \node at (3.5,-1){$...$};
                    \end{scope}
                \end{scope}
                
                \begin{scope}[shift={(2,0)}]
                
                
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (.6,-.3){$g_1$};
                \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                \node at (2.3,-1){$...$};
                \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);
                
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
                \end{scope}
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
            \end{scope}
            
            
        \end{tikzpicture}
        \end{center}
  
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        
        \item[\ding{195}] $a_0=3$.
        
        If $b_0=0$, then $\sigma=(1-\sqrt{-1})$. If $b_0=1$, then $\sigma=(1+\sqrt{-1})$. This leads to $\sigma=(1-\sqrt{-1})(\sqrt{-1})^{(b_0)^2}$. 
        Modify the diagram as follows: surround each $g_l$ with negative braided closed strings in the lowest layer and
        multiply the diagram by a global coefficient.

        
        \begin{center}
        \begin{tikzpicture}[line width=.3mm]
            \begin{scope}[shift={(6,0)},scale=1.2]
                \node at (-2,0){\large $\frac{1}{\sqrt{2}}e^{-i\frac{\pi}{8}}$};
                \begin{scope}[shift={(.2,0)},yscale=0.5]
                    \draw(2,0)to[bend left=90](5.5,0.5);
                    \draw(2,0)to[bend right=90](5.5,-.5);
                    \draw(5.2,.4)[bend right=90]to(2.2,0)[bend right=90]to(5.2,-.4);
                    \draw(5.5,-0.5)--(5.2,.4);
                    \draw[white, WLL](5.5,0.5)--(5.2,-.4);
                    \draw(5.5,0.5)--(5.2,-.4);
                \end{scope}
                \node at (-.25,0){$...$};
                \draw(-.5,-1)--(-.5,1);
                \draw(0,-1)--(0,1);

                    \begin{scope}[scale=.55,shift={(.9,1)}]
                    \node at (2.3,-1){$...$};
                    \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);

            
                \begin{scope}[shift={(4,0)}]
                
                \begin{scope}[scale=.55,shift={(.9,1)}]
                    \node at (.6,0){$g_m$};
                    \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                    \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                    \draw(3,-3)--(3,1);
                    \draw(4,-3)--(4,1);
                    \node at (3.5,-1){$...$};
                \end{scope}
                
                \end{scope}
                
                \begin{scope}[shift={(2,0)}]
                
                
                \begin{scope}[scale=.55,shift={(.9,1)}]
                \node at (.6,0){$g_1$};
                \draw[blue](.25,-1)arc[start angle=150,end angle=30, radius=.5];
                \draw[blue] (0,-.8)arc[start angle=-150,end angle=-30, radius=.8];
                \node at (2.3,-1){$...$};
                \end{scope}
                \draw[white,WL](2,-1)--(2,1);
                \draw[white,WL](1.5,-1)--(1.5,1);
                
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
                \end{scope}
                
                \draw(2,-1)--(2,1);
                \draw(1.5,-1)--(1.5,1);
            \end{scope}
        \end{tikzpicture}
        \end{center}


\end{description}


Now we analyze the time complexity.
Step 1 produces $O(n)$ number of variable-pairs labeled by $g_0$. In Step 2, computing each pair of $g_0$ has time complexity $O(n)$.
So the total time complexity of step 2 is $O(n^2)$. 
Step 3 has time complexity $O(n)$. 
Hence, the total time complexity for eliminating $g_0$ is $O(n^2)$.

\end{proof}

==> Quon.tex <==


\subsubsection{Charges and braids}

%\subsection{Construction of Quon Language}

Given a 3-dimensional ball $D^3$ with boundary $S^2$ decorated by embedded non-intersecting closed strings $C_i, i=1,...,m$, 
we define its partition function as: $$Z(D^3\supset S^2 \supset C)=\sqrt{2}^m.$$
The components of $S^2\setminus C$
admits a well-defined alternating coloring (shaded/unshaded) determined by parity (omitted for a clearer depiction). This partition function is invariant under switching all shaded/unshaded regions, shadings omitted in this article for simple depiction); and remains unchanged under the following local relation:
\begin{tikzequation}\label{Equ:kernel element}
\begin{scope}[shift={(.1,0)}]
\draw(0,.5)--(0,-.5);
\draw(.4,.5)--(.4,-.5);
\draw(.8,.5)--(.8,-.5);
\end{scope}

\begin{scope}[shift={(1.4,0)}]
\node at (-.25,0){$+$};
\draw(0,.5)arc[start angle=180,end angle=360,radius=.2];
\draw(.4,-.5)arc[start angle=180,end angle=0,radius=.2];
\draw(.8,.5)--(0,-.5);
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\node at (-.25,0){$+$};
\draw(.4,.5)arc[start angle=180,end angle=360,radius=.2];
\draw(0,-.5)arc[start angle=180,end angle=0,radius=.2];
\draw(.8,-.5)--(0,.5);

\end{scope}

\begin{scope}[shift={(4.6,0)}]
\node at (-.4,0){$-\sqrt{2}$};
\draw(0,.5)arc[start angle=180,end angle=360,radius=.2];
\draw(0,-.5)arc[start angle=180,end angle=0,radius=.2];
\draw(.8,.5)--(.8,-.5);
\end{scope}

\begin{scope}[shift={(6.3,0)}]
\node at (-.45,0){$-\sqrt{2}$};
\draw(0,.5)--(0,-.5);
\draw(.4,.5)arc[start angle=180,end angle=360,radius=.2];
\draw(.4,-.5)arc[start angle=180,end angle=0,radius=.2];
\node at (1.2,0){$=0.$};
\end{scope}
\end{tikzequation}
where the wire (as red tilde) is defined as follows: 
\begin{center}
    \begin{tikzpicture}[line width=.3mm]
        \begin{scope}[scale=.6]
        \draw(-3,1)arc[start angle=180,end angle=360, radius=.5];
        \draw(-3,-1)arc[start angle=180,end angle=0, radius=.5];
        \draw[red,decorate,decoration={snake}](-2.5,-.5)--(-2.5,.5);
        
        \fill(-2.5,-.5) circle(.07);
        \fill(-2.5,.5) circle(.07);
        \node at (-1,0){$:=\sqrt{2}$};
            \draw(0,1)--(0,-1);
            \draw(1,1)--(1,-1);
            \node at (2,0){$-$};
            \draw(3,1)arc[start angle=180,end angle=360, radius=.5];
            \draw(3,-1)arc[start angle=180,end angle=0, radius=.5];
              \node at (4.2,-.3){$.$};
        \end{scope}
    \end{tikzpicture}
\end{center}
We often use this relation which corresponds to Ising fusion rule $\sigma\otimes\sigma=1\oplus\epsilon$:
\begin{tikzequation}
\label{fusion}
        \begin{scope}[scale=.6]
        \begin{scope}[shift={(3,0)}]
            \draw(-3,1)arc[start angle=180,end angle=360, radius=.5];
        \draw(-3,-1)arc[start angle=180,end angle=0, radius=.5];
        
        \end{scope}
        
        \node at (-1,0){$=\frac{1}{\sqrt{2}}$};
        \begin{scope}[shift={(-3,0)}]
            \draw(0,1)--(0,-1);
            \draw(1,1)--(1,-1);
        \end{scope}
            
            \node at (2,0){$+\frac{1}{\sqrt{2}}$};
            \draw(3,1)arc[start angle=180,end angle=360, radius=.5];
            \draw(3,-1)arc[start angle=180,end angle=0, radius=.5];
             \node at (4.3,-.3){$.$};
        \draw[red,decorate,decoration={snake}](3.5,-.5)--(3.5,.5);
        
            \fill(3.5,-.5) circle(.07);
        \fill(3.5,.5) circle(.07);
        \end{scope}
\end{tikzequation}
Therefore, we have evaluation rules: when there is a contractible circle,
\begin{tikzequation}
\label{evaluation}
    \draw(0,0)circle(.5);
    \node at (1.2,0){$=\sqrt{2}\ ;$};

    \draw(3,0)circle(.5);
    \draw[red,decorate,decoration={snake}](2.5,0)--(2,0);
    \fill(2.5,0)circle(.05);
    
    \node at (4,0){$=0.$};
\end{tikzequation}
A pair of charges cancel, which represents the annihilation of a pair of fermions:
\begin{tikzequation}
    \label{charge_annihilation}
    
    \begin{scope}[scale=.5]
    \draw[domain=0:4*pi,smooth,variable=\x,red] plot ( {cos(\x r)/8-0.2}, {\x/10-.1});
    
    
    
    \draw(0,-1)--(0,2);
    
    \fill (0,-0.1) circle (.1);
    \fill (0,1.1) circle (.1);
    \node at (1.5, .5) {$=$};
    
    \node at (3.6, .4) {$.$};
    \end{scope}
    
    \begin{scope}[scale=.5, shift ={(5,0)}]
    \draw(-1.9,-1)--(-1.9,2);
    
    \end{scope}
\end{tikzequation}

We define braids by Kauffman bracket as follows:


\begin{center}
\begin{tikzpicture}[line width=.3mm]
    \begin{scope}
    \draw(0,-0.5)--(0.5, 0.5);
    \draw[white,WLL](0,0.5) -- (0.5,-0.5);
    \draw(0,0.5) -- (0.5,-0.5);

        \node at (1.5,0) {$ :=\frac{e_{}^{i\frac{\pi}{8}}}{\sqrt{2}}\Big( $ };
        \draw(2.5,-.5)--(2.5,.5);
        
        \draw(3,-.5)--(3,.5);
        \node at (4,0){$-\sqrt{-1}$};
        \draw[decorate,decoration=snake,color=red] (5.25,0.25) -- (5.25,-.25);
        \fill[fill=black,radius=1.5pt] (5.25,0.25) circle ;
        \fill[fill=black,radius=1.5pt] (5.25,-0.25) circle ;
        \draw(5,.5)arc[start angle=180,end angle=360,radius=.25];
        \draw(5,-.5)arc[start angle=180,end angle=0,radius=.25]; 
        \node at (5.8,0) {$ \Big) $. };
\end{scope}
    
\begin{scope}[shift={(0,-1.2)}]
    

    \draw(0,0.5)--(0.5, -0.5);
     \draw[white,WLL](0,-0.5)--(0.5, 0.5);
    \draw(0,-0.5)--(0.5, 0.5);
   
        \node at (1.5,0) {$ :=\frac{e_{}^{-i\frac{\pi}{8}}}{\sqrt{2}}\Big( $ };
        \draw(2.5,-.5)--(2.5,.5);
        \draw(3,-.5)--(3,.5);
        \node at (4,0){$+\sqrt{-1}$};
        \draw[decorate,decoration=snake,color=red] (5.25,0.25) -- (5.25,-.25);
        \fill[fill=black,radius=1.5pt] (5.25,0.25) circle ;
        \fill[fill=black,radius=1.5pt] (5.25,-0.25) circle ;
        \draw(5,.5)arc[start angle=180,end angle=360,radius=.25];
        \draw(5,-.5)arc[start angle=180,end angle=0,radius=.25]; 
        \node at (5.8,0) {$ \Big) $. };
\end{scope}

\end{tikzpicture}
\end{center}
The phase ensures that a 90$^\circ$ rotation of one braid is the other regardless of shading. The braids satisfy Reidemeister moves:
\begin{tikzequation}
\tag{R1}
    \begin{scope}[shift={(0,2.5)}]
    %\node at (-1.8,-.5){$R1:$};
        \begin{scope}[shift={(-.1,0)}]
        
            \Ronebraidleft
            \node at (1,-0.5){$=e^{-i\frac{\pi}{8}}$};
            \draw (2,-1)--(2,0);
            \node at (2.5,-.6){,};
        \end{scope}
        
        \begin{scope}[shift={(4.4,0)}]
            \Ronebraidright
            \node at (1,-0.2){$=e^{i\frac{\pi}{8}}$};
            \draw (2,0)--(2,-1);
            \node at (2.5,-.6){.};
        \end{scope}
    \end{scope}
  \end{tikzequation}  
\begin{tikzequation}
    \tag{R2}

    \begin{scope}
        



    \begin{scope}[scale=.8]
       % \node at (-2.3,0){$R2:$};
            \Rtwobraidleftright
        \node at (1,0){$=$};
        \begin{scope}[scale=.8]
            \draw(2,1)--(2,-1);
            \draw(2.8,1)--(2.8,-1);
            \node at (3.5,-.8){,};
        \end{scope}
        \end{scope}

        \begin{scope}[scale=.8,shift={(5,0)}]
            \Rtwobraidrightleft
            \node at (1,0){$=$};
        \begin{scope}[scale=.8]
            \draw(2,1)--(2,-1);
            \draw(2.8,1)--(2.8,-1);
            \node at (3.5,-.8){.};
        \end{scope}
        
        \end{scope}
    \end{scope}
\end{tikzequation}

\begin{tikzequation}
    
\tag{R3}

    \begin{scope}[scale=.8, shift={(0,-5)}]
      %      \node at (-2.25,1.5){$R3:$};
        \begin{scope}[shift={(-.5,0)}]
            \draw(0,3)--(1,2);
            \draw(2,3)--(2,2);
            \draw[white,WLL](1,3)--(0,2);
            \draw(1,3)--(0,2);
            
            \draw(0,2)--(0,1);
            
            \draw(1,2)--(2,1);
            \draw[white,WLL](1,1)--(2,2);
            \draw(1,1)--(2,2);
            \draw(2,1)--(2,0);
            \draw(1,1)--(0,0);
            \draw[white,WLL](0,1)--(1,0);
            \draw(0,1)--(1,0);
            \node at (2.5,1.5){$=$};
            \node at (6,0){,};
        \end{scope}
    
         
        \begin{scope}[shift={(5,0)},xscale=-1]
            \draw(0,3)--(1,2);
            \draw(2,3)--(2,2);
            \draw[white,WLL](1,3)--(0,2);
            \draw(1,3)--(0,2);
            
            \draw(0,2)--(0,1);
            \draw(1,1)--(2,2); \draw[white,WLL](1,2)--(2,1);
            \draw(1,2)--(2,1);
            \draw(2,1)--(2,0);
            \draw(1,1)--(0,0);
            \draw[white,WLL](0,1)--(1,0);
            \draw(0,1)--(1,0);
        \end{scope}
    \end{scope}
    

    \begin{scope}[scale=.8,shift={(6,-5)}]
        \begin{scope}
            \draw(0,3)--(1,2);
            \draw(2,3)--(2,2);
            \draw[white,WLL](1,3)--(0,2);
            \draw(1,3)--(0,2);
            \draw(0,2)--(0,1);
            \draw(1,1)--(2,2);
            \draw[white,WLL](1,2)--(2,1); 
            \draw(1,2)--(2,1);
            \draw(2,1)--(2,0);
            \draw(1,1)--(0,0);
            \draw[white,WLL](0,1)--(1,0);
            \draw(0,1)--(1,0);
            \node at (2.5,1.5){$=$};
            \node at (5.8,0){.};
        \end{scope}
        
        \begin{scope}[shift={(5,0)},xscale=-1]
            \draw(0,3)--(1,2);
            \draw(2,3)--(2,2);
            \draw[white,WLL](1,3)--(0,2);
            \draw(1,3)--(0,2);
            \draw(0,2)--(0,1);
            \draw(1,2)--(2,1);
            \draw[white,WLL](1,1)--(2,2); 
            \draw(1,1)--(2,2); 
            \draw(2,1)--(2,0);
            \draw(1,1)--(0,0);
            \draw[white,WLL](0,1)--(1,0);
            \draw(0,1)--(1,0);
        \end{scope}
        
    \end{scope}
\end{tikzequation}
Reidemeister moves of braids imply that any diagram moves freely under braids.
\begin{tikzequation}
\label{underbraid}
\begin{scope}[scale=.8]
        \begin{scope}
            \draw(1,1)--(-1,-1);
            \draw(1.2,1)--(-1+.2,-1);
            \draw(1.4,1)--(-1+.4,-1);
            \draw(1.6,1)--(-1+.6,-1);
            \begin{scope}[shift={(-.7,-.5)}]
            \fill[white](0,0)arc[start angle=180,end angle=540,radius=.4];
            \draw(0,0)arc[start angle=180,end angle=540,radius=.4];
            \node at (0.4,0){$\forall$};
            \end{scope}
            \draw[white,WLL](-1,1)--(1,-1);
            \draw(-1,1)--(1,-1);
        \end{scope}
        \begin{scope}[shift={(4,0)}]
        \node at (-1.5,0){$=$};
            \draw(1,1)--(-1,-1);
            \draw(1.2,1)--(-1+.2,-1);
            \draw(1.4,1)--(-1+.4,-1);
            \draw(1.6,1)--(-1+.6,-1);
            \begin{scope}[shift={(0.5,.5)}]
            
            \fill[white](0,0)arc[start angle=180,end angle=540,radius=.4];
            \draw(0,0)arc[start angle=180,end angle=540,radius=.4];
            \node at (0.4,0){$\forall$};
            \end{scope}
            \draw[white,WLL](-1,1)--(1,-1);
            \draw(-1,1)--(1,-1);
        \end{scope}
        \node at (5.8,-.2){.};
    \end{scope}
\end{tikzequation}



We also use the following notation (non-locally):

\begin{align}
\label{wirecircle}
    \begin{tikzpicture}[baseline=(current bounding box.center),line width=.3mm]
    \begin{scope}[scale=.7]
        \draw[red,decorate,decoration={snake}] (0,0) ellipse [x radius=1, y radius=1.4];
    \end{scope}
    \end{tikzpicture}
    :=\frac{1}{\sqrt{2}}
    \begin{tikzpicture}[baseline=(current bounding box.center),line width=.3mm]
    \begin{scope}[shift={(3.5,0)},scale=.7]
        \draw[red,decorate,decoration={snake}](-1,1)arc[start angle=135, end angle = -135, radius = 1.414];
        \draw(-1,0)ellipse [x radius=0.3, y radius=1];
        \fill(-1,1)circle(.07);
        \fill(-1,-1)circle(.07);
    \end{scope}
    \node at (5,0) {$.$};
    \end{tikzpicture}
\end{align}
Red wires can also be re-connected and have symmetric braiding, so that charges can be re-paired:
\begin{center}
\begin{tikzpicture}[line width=.3mm]
\label{chargesymmetric}
\begin{scope}[scale=1]
\node at (3.5,-.5){$:=$};
\draw[red,decorate,decoration={snake}](1.5,0.2)--(3,-1.2);
\draw[red,decorate,decoration={snake}](1.5,-1.2)--(3,.2);
\end{scope}
\begin{scope}[scale=1,shift={(2.5,0)}]

\node at (3.5,-.5){$=$};
\draw[red,decorate,decoration={snake}](1.5,0.2)--(1.8,-.1);
\draw[red,decorate,decoration={snake}](1.5,-1.2)--(1.8,-.9);


\draw[red,decorate,decoration={snake}](3,0.2)--(2.7,-.1);
\draw[red,decorate,decoration={snake}](3,-1.2)--(2.7,-.9);


\draw(2.7,-.1)[bend right=60]to(1.8,-.9);
\draw(2.7,-.1)[bend left=90]to(1.8,-.9);

\draw[WL,white](2.7,-.9)[bend right=60]to(1.8,-.1);
\draw[WL,white](2.7,-.9)[bend left=90]to(1.8,-.1);

\draw(2.7,-.9)[bend right=60]to(1.8,-.1);
\draw(2.7,-.9)[bend left=90]to(1.8,-.1);


\fill (2.7,-.1) circle(.05);
\fill (2.7,-.9) circle(.05);
\fill (1.8,-.9) circle(.05);
\fill (1.8,-.1) circle(.05);
\end{scope}

\begin{scope}[scale=1,shift={(5,0)}]

\draw[red,decorate,decoration={snake}](1.5,0.2)--(1.8,-.1);
\draw[red,decorate,decoration={snake}](1.5,-1.2)--(1.8,-.9);


\draw[red,decorate,decoration={snake}](3,0.2)--(2.7,-.1);
\draw[red,decorate,decoration={snake}](3,-1.2)--(2.7,-.9);



\draw(2.7,-.9)[bend right=60]to(1.8,-.1);
\draw(2.7,-.9)[bend left=90]to(1.8,-.1);


\draw[WL,white](2.7,-.1)[bend right=60]to(1.8,-.9);
\draw[WL,white](2.7,-.1)[bend left=90]to(1.8,-.9);

\draw(2.7,-.1)[bend right=60]to(1.8,-.9);
\draw(2.7,-.1)[bend left=90]to(1.8,-.9);


\fill (2.7,-.1) circle(.05);
\fill (2.7,-.9) circle(.05);
\fill (1.8,-.9) circle(.05);
\fill (1.8,-.1) circle(.05);
\node at (3.2,-.5){.};
\end{scope}
\end{tikzpicture}
\end{center}














\begin{equation}
    \label{repair} 
    \raisebox{0pt}{
    \begin{tikzpicture}[baseline=(current bounding box.center),line width=.3mm]
    \begin{scope}[scale=.5]
    \draw[domain=-6*pi:0,smooth,variable=\x,red] plot (\x/10, {-sin(\x r)/5});
    \draw[domain=-6*pi:0,smooth,variable=\x,red] plot (\x/10, {sin(\x r)/5+1});
    \node at (1.5,.5) {$=$};
    \end{scope}
    \begin{scope}[scale=.5, shift={(5,0)}]
    \draw[domain=0:4*pi,smooth,variable=\x,red] plot ( {-sin(\x r)/5}, {\x/10-.1});
    \draw[domain=0:4*pi,smooth,variable=\x,red] plot ({sin(\x r)/5-1.9}, {\x/10-.1});
    \end{scope}
    
    \begin{scope}[scale=.5, shift ={(6.5,1)}]
    \node at (0,-.5){$=(-1)$};
    \draw[red,decorate,decoration={snake}](1.5,0.2)--(3,-1.2);
    \draw[red,decorate,decoration={snake}](1.5,-1.2)--(3,.2);
    
    \node at (4,-.6){.};
    \end{scope}
    \end{tikzpicture} 
    }
\end{equation}
Red wires have anti-symmetric braiding with strings:
\begin{center}
    \begin{tikzpicture}[line width=.3mm,scale=.6]
    \begin{scope}
        
    
    \begin{scope}
        \draw[red,decorate,decoration={snake}](-1,1)--(1,-1);
        \draw[white,WLL](-1,-1)--(1,1);
        \draw(-1,-1)--(1,1);
    \end{scope}
    \begin{scope}[shift={(4,0)}]
    \node at (-2,0){$:=$};
        \draw[red,decorate,decoration={snake}](-1,1)--(-1+.5,1-.5);
        \fill(-.5,.5)circle(.07);
        \draw(1-.3,-1-.3)--(1-.3-1.2,-1-.3+1.2)arc[start angle=360-135,end angle=45,radius=.4]--(1+.3,-1+.3);
        \draw[white,WLL](-1,-1)--(1,1);
        \draw(-1,-1)--(1,1);
    \end{scope}

    \end{scope}

    
    \begin{scope}[shift={(8,0)}]
    \begin{scope}
        
        \draw(-1,-1)--(1,1);
        \draw[white,WLL,decorate,decoration={snake}](-1,1)--(1,-1);
        \draw[red,decorate,decoration={snake}](-1,1)--(1,-1);
        
    \end{scope}
    \begin{scope}[shift={(4,0)}]
    \node at (-2,0){$:=$};
        
        \draw(-1,-1)--(1,1);
        
        \draw[white,WLL](1-.3,-1-.3)--(1-.3-1.2,-1-.3+1.2)arc[start angle=360-135,end angle=45,radius=.4]--(1+.3,-1+.3);
        
        \draw(1-.3,-1-.3)--(1-.3-1.2,-1-.3+1.2)arc[start angle=360-135,end angle=45,radius=.4]--(1+.3,-1+.3);
        \draw[red,decorate,decoration={snake}](-1,1)--(-1+.5,1-.5);
        \fill(-.5,.5)circle(.08);
    \end{scope}
    \node at (-2.3,-.2){,};
\node at (5.8,-.2){.};
    \end{scope}
\end{tikzpicture}
\end{center}






\begin{tikzequation}
\label{relative0}
\begin{scope}[scale=.6]
    \begin{scope}
        \draw[red,decorate,decoration={snake}](-1,1)--(1,-1);
        \draw[white,WLL](-1,-1)--(1,1);
        \draw(-1,-1)--(1,1);
    \end{scope}
    \begin{scope}[shift={(4,0)}]
        \node at (-2,0){$=(-1)$};
        \node at (1.6,0){$.$};
        \draw(-1,-1)--(1,1);
        \draw[white,WLL,decorate,decoration={snake}](-1,1)--(1,-1);
        
        \draw[red,decorate,decoration={snake}](-1,1)--(1,-1);
    \end{scope}
    \end{scope}
\end{tikzequation}
It can also be proved that the half twist of a wire and a string introduces a factor of $\sqrt{-1}$ or $\sqrt{-1}^3$.
\begin{tikzequation}
    
\label{relative1}

\begin{scope}[scale=.6, shift={(0,-1.1)}]
\draw (0,-.2)--(0,0) arc (180:0:.5)--++(0,-.2);
\draw[domain=-20:0,smooth,variable=\x,red] plot (\x/10, {-sin(\x r)/5});
\fill (0,0) circle (.1);
\node at (2.1,.15) {\small{$= \sqrt{-1}$}};
\node at (5.9,.05) {.};
\draw[domain=-20:0,smooth,variable=\x, red] plot (\x/10+5.5, {-sin(\x r)/5});

\draw[white,WLL] (4.5,-.2)--(4.5,0) arc (180:90:.5)--++(0,-.2);
\draw (4.5,-.2)--(4.5,0) arc (180:0:.5)--++(0,-.2);
\fill (5.5,0) circle (.1);
\end{scope}


\begin{scope}[scale=.6, shift={(0,-2.2)}]
\draw (0,.2)--(0,0) arc (-180:0:.5)--++(0,.2);
\draw[domain=-20:0,smooth,variable=\x,red] plot (\x/10, {sin(\x r)/5});
\fill (0,0) circle (.1);
\node at (2.4,.15) {\small{$=\sqrt{-1}^3$}};

\node at (5.9,.05) {.};
\draw[domain=-20:0,smooth,variable=\x, red] plot (\x/10+5.5, {sin(\x r)/5});

\draw[white,WLL] (4.5,.2)--(4.5,0) arc (-180:-90:.5)--++(0,.2);
\draw (4.5,.2)--(4.5,0) arc (-180:0:.5)--++(0,.2);
\fill (5.5,0) circle (.1);
\end{scope}
\end{tikzequation}
With these relations, charges move freely on strings up to some phases:
\begin{tikzequation}
    \label{relative2}
\begin{scope}[shift={(-1,-3.5)}]
        \begin{scope}[scale=.6]
        \draw[red, decorate,decoration={snake}](0,-.5)--(2,-.5);
        \draw[red, decorate,decoration={snake}](0,.5)--(1,.5);
        \draw[white,WLL](0,1)--(0,-1);
        \draw(0,1)--(0,-1);
        \draw[white,WLL](1,1)--(1,-1);
	   \draw(1,1)--(1,-1);
       \draw[white,WLL](2,1)--(2,-1);
        \draw(2,1)--(2,-1);

        \fill (1,.5)circle(.08);
        \fill (2,-.5)circle(.08);
        \fill (0,.5)circle(.08);
        \fill (0,-.5)circle(.08);
        \end{scope}

         \begin{scope}[shift={(3,0)},scale=.6]
         \node at (-1.5,0){$=(-1)$};
         
\node at (2.5,-.3) {.};
         
        \draw[red, decorate,decoration={snake}](0,.5)--(2,.5);
        \draw[red, decorate,decoration={snake}](0,-.5)--(1,-.5);
        \draw[white,WLL](0,1)--(0,-1);
        \draw(0,1)--(0,-1);
        \draw[white,WLL](1,1)--(1,-1);
	   \draw(1,1)--(1,-1);
       \draw[white,WLL](2,1)--(2,-1);
        \draw(2,1)--(2,-1);

        \fill (1,-.5)circle(.08);
        \fill (2,.5)circle(.08);
        \fill (0,-.5)circle(.08);
        \fill (0,.5)circle(.08);
        \end{scope}
\end{scope}
    \begin{scope}[scale=.6,shift={(0,-4.2)}]
\draw[domain=-20:0,smooth,variable=\x,red] plot (\x/10+0.2, {sin(\x r)/5+0.2});

\draw (1,0) -- (0,1);
\draw[white,WLL] (-.2,-.2) -- (1,1);
\draw (0,0) -- (1,1);

\fill (.2,.2) circle (.1);
\node at (1.75,.5) {$=(-1)$};

\node at (4.75,.5) {.};
\begin{scope}[shift={(3.5,0)}]
\draw (1,0) -- (0,1);
\draw[domain=-20:0,smooth,variable=\x,red] plot (\x/10+0.8, {sin(\x r)/5+0.8});
\draw[white,WLL] (1,0) -- (0,1);
\draw (1,0) -- (0,1);
\draw[white,WLL] (0,0) -- (1,1);

\draw (0,0) -- (1,1);
\fill (.8,.8) circle (.1);
\end{scope}
\end{scope}
\end{tikzequation}
With braids, strings may be linked together. In general, it is exponentially difficult to compute link invariants. For the qubit case, we are lucky to have the following relation which resolves a linked diagram to a union of unknots in different layers connected by pairs of charges:
\begin{equation}
\label{switch}
\raisebox{0pt}{
\begin{tikzpicture}[baseline=(current bounding box.center),line width=.3mm]
\begin{scope}[scale=.7]
\draw (0,0) -- (1,1);
\draw[white,WLL] (1,0) -- (0,1);
\draw (1,0) -- (0,1);
\node at (1.75,.5) {$=$};

\node at (3.75,.5) {$.$};
\begin{scope}[shift={(2.5,0)}]
\draw (1,0) -- (0,1);
\draw[white,WLL] (0,0) -- (1,1);
\draw (0,0) -- (1,1);
\draw[domain=6:24,smooth,variable=\x,red] plot (\x/30, {sin(\x r)/16+0.2});
\fill (.8,.2) circle (.065);
\fill (.2,.2) circle (.065);
\end{scope}
\end{scope}
\end{tikzpicture}
}
\end{equation}
Here is an example that a Hopf link is separated into two layers connected by a pair of charges.
\begin{center}
    \begin{tikzpicture}[line width=.3mm,scale=.8]
        \begin{scope}
        \draw(2,0)arc[start angle=0,end angle=360,radius=1];
         \draw[white,WLL](1,0)arc[start angle=0,end angle=90,radius=1];
            \draw(1,0)arc[start angle=0,end angle=360,radius=1];
        \draw(0,0)[white,WLL]arc[start angle=180,end angle=270,radius=1];
        \draw(0,0)arc[start angle=180,end angle=270,radius=1];
           

            
        \end{scope}
        \begin{scope}[shift={(4,0)}]
        \node at (-1.5,0){$=$};
         \node at (4,0){.};
        \draw(3.5,0)arc[start angle=0,end angle=360,radius=1];
        \draw[red,decorate,decoration={snake}](1,0)--(1.5,0);
        \fill(1,0)circle(.05);
        \fill(1.5,0)circle(.05);
        \draw(1,0)arc[start angle=0,end angle=360,radius=1];
       
           

            
        \end{scope}
    \end{tikzpicture}
\end{center}



















 
\subsubsection{Crossings and Yang-Baxter relations}


A \textbf{crossing} with a complex parameter $\alpha$ is a generalization of the braid.
% There is a generalization of braids with complex parameter $\alpha$:
\begin{equation}
\label{crossing1}
\crossingleftnode=\crossingrightnode := \frac{1}{\sqrt{2}} \updowncircle + \frac{\alpha}{\sqrt{2}} \updowncirclecharge.
\end{equation}
\begin{equation}
\label{crossing2}
\crossinguppernodealpha=\crossingdownernodealpha := \frac{1}{\sqrt{2}} \doublestrings + \frac{\alpha}{\sqrt{2}} \doublestringscharge\ .
\end{equation}
Crossings satisfy \textbf{Yang-Baxter relations} \cite{liu2016yangbaxterrelationplanaralgebras}, i.e. generalized Reidemeister moves and Yang-Baxter equations, which are crucial to reducing computational complexity of diagrams with crossings. 

\begin{prop}(Yang-Baxter Relations)
\label{yangbaxter}
\begin{equation}
    \crossingleftnode=
\frac{1+\alpha}{\sqrt{2}} 
\crossinguppernode,\quad\alpha\ne -1.
\label{R0}
\tag{YB0}
\end{equation}
\begin{equation}
\Rone = \frac{1+\alpha}{\sqrt{2}}
\shu\quad .
\tag{YB1}
\label{R1}
\end{equation}
\begin{equation}
\Rtwo=
\crossingleftnodetwo\quad.
\tag{YB2}
\label{R2}
\end{equation}\\
For all $c_1, c_2, c_3\in\mathbb{C}$ except for a set of measure zero, there exist $k, b_1, b_2, b_3$ such that
\begin{equation}
\shadowone =  k\times\shadowtwo\ .
\tag{YB3}
\label{R3}
\end{equation}
For all $c_1, c_2, c_3\in \mathbb{C}$, there exist $k, k' , b_1, b_2, b_3, b_1', b_2', b_3'$ such that
\begin{equation}
\shadowone =  k\times\shadowtwo+k'\times\shadowtwoprime.
\tag{YB3'}
\label{R32}
\end{equation}
\end{prop}
Eq.~\eqref{R3} and Eq.~\eqref{R32} are the well-known \textbf{Yang-Baxter equations} and generalizations.




%\begin{prop}(Charge-crossing relations)
%\label{charge_crossing}
Charges can move across a crossing with the parameter $b$ changed up to a coefficient when $b \neq 0$.
\begin{equation}\label{charge_crossing_equation}
\begin{aligned}
\chargerelations{b}{leftup}
=&
\chargerelations{-b}{rightup}
\times
(-\sqrt{-1}),
\quad\quad\quad\quad
\chargerelations{b}{leftdown}
&&=
\chargerelations{-b}{rightdown}
\times
\sqrt{-1}.
\\
\chargerelations{b}{leftup}
=&
\chargerelations{-\frac{1}{b}}{rightdown}
\times
 b\sqrt{-1},
 \quad\quad\quad\quad\quad
 \chargerelations{b}{leftdown}
&&=
\chargerelations{-\frac{1}{b}}{rightup}
\times
(-b\sqrt{-1}).
\\
\chargerelations{b}{leftup}
=&
\chargerelations{\frac{1}{b}}{leftdown}
\times
b,
\quad\quad\quad\quad\quad\quad
\chargerelations{b}{leftdown}
&&=
\chargerelations{\frac{1}{b}}{leftup}
\times
b.
\end{aligned}
\end{equation}
%\end{prop}







A crossing forms a 2-dimensional vector space by introducing double parameters:


\begin{equation}
\crossingleftnodedoubleparameter=\crossingrightnodedoubleparameter := \frac{\alpha}{\sqrt{2}} \updowncircle + \frac{\beta}{\sqrt{2}} \updowncirclecharge.
\end{equation}
\begin{equation}
\crossinguppernodealphadoubleparameter=\crossingdownernodealphadoubleparameter := \frac{\alpha}{\sqrt{2}} \doublestrings + \frac{\beta}{\sqrt{2}} \doublestringscharge\ .
\end{equation}





































\subsection{Alterfold construction}


In this section, we present the Alterfold construction of Quon. It is important to note that Alterfold involves both $A$ and $B$ colors. However, we omit the $A$-colored part, as it does not contribute to the computation.


Starting from a ball decorated with strings on the boundary sphere, $D^3\supset S^2\supset C$, as introduced in previous section, we cut it into two hemispheres that share a common disc $D^2$ with opposite orientations, denoted as: $D^3=D^3_+\cup_{D^2}D^3_-$. After cutting, the cross-sectional disc on each hemisphere is called the \textbf{time boundary}: $\partial_t D^3_\pm \cong D^2$. The remaining halves of the sphere, decorated with strings, are referred to as the \textbf{space boundary}: $\partial_s D^3_\pm \cong D^2$. The intersection of the time and space boundaries is their common boundary (up to orientation) : $\partial_sD^3_\pm\cap\partial_tD^3_\pm =\partial(\partial_s D^3_\pm)=-\partial(\partial_tD^3_\pm)$, having $2m$ boundary points as cutting points of the original strings $C$. This process is illustrated in Fig.~\ref{fig:time and space boundary}.


\begin{figure}[H]
\centering
\begin{tikzpicture}
    \begin{scope}
       \begin{scope}[shift={(-1,0)}]
       \yuanzhuCUPZEROBULK{1}{.5}{2};
       \yuanzhuCAPZEROBULK{1}{.5}{2};
           
       \end{scope}

       \begin{scope}[shift={(2,.5)}]
           \yuanzhuCAPZEROBULK{1}{.5}{2};
       \end{scope}
        \begin{scope}[shift={(2,-.5)}]
        \yuanzhuCUPZEROBULK{1}{.5}{2};
        \end{scope}
        \node at (.5,0){$\rightarrow$};
         \node at (-.2,.7){S.B.};
        \node at (1,1){$D^3_+$};
        \node at (1,-1){$D^3_-$};
         \node at (3,1){S.B.};
         \node at (3,-1){S.B.};
         \node at (2,-.5){T.B.};
    \end{scope}
\end{tikzpicture}
\caption{Time and Space boundary}\label{fig:time and space boundary}
\end{figure}

 Let $V_{m,\pm}$ be the vector space spanned by all decorated hemispheres  with $2m$ boundary points on the time boundary, where the $\pm$ sign indicates different choices of opposite orientations. Then the partition function is reflection positive, namely it induces a positive semi-definite bilinear form between $V_{m,+}$ and $V_{m,-}$ with respect to the reflection $\theta:V_{m,+}\rightarrow V_{m,-}$: 
$$\langle \theta (v), v\rangle \geq 0, ~\forall~ v\in V_{m,+}.$$
This reflection positivity of the partition function is a special case of the Jones index theorem at index 2. The generator of the kernel of the bilinear form is known as the Jones--Wenzl idempotent \cite{jones1983index,jones2021planar}, corresponding to the left hand side of Eq.~\eqref{Equ:kernel element}.





Let $\tilde{V}_{m,\pm}$ be the quotient of $V_{m,\pm}$ modulo the kernel. Then $\dim \tilde{V}_{m,\pm}=2^{m-1}$. 

\begin{prop}\label{prop:dim}
\label{basis}
    $\dim \tilde{V}_{m,\pm}=2^{m-1}$.
\end{prop}

\begin{proof}
Label $2m$ boundary points consecutively from $1$ to $2m$, and draw $m$ cups connecting the boundary points $2i-1$ and $2i$ for $i=1,2,...,m$. For each pair of adjacent cups, there is a binary choice: to add a pair of charges between them or not. This leads to $2^{m-1}$ distinct configurations, resulting in $2^{m-1}$ vectors, denoted by $\tilde{v}_{k}\in \tilde{V}_{m,\pm}\ ,\ k=1,2,...,2^{m-1}$. These vectors are pairwise orthogonal by Eq.~\eqref{evaluation}. 

Now we show that any vector in $\tilde{V}_{m,\pm}$ is a linear combination of these $\tilde{v}_{k}$. It suffices to consider the hemisphere decorated by non-intersecting strings. By Eq.~\eqref{fusion}, we can change the connecting points. Furthermore, charges can be re-paired. Thus, $\tilde{v}_k$ ($k=1,2,...,2^{m-1}$) form an orthonormal basis.


 \end{proof}

In particular, $\tilde{V}_{2,\pm}$ is 2-dimensional, which we apply to simulate the single qubit space. 

\begin{center}
\begin{tikzpicture}[line width=.3mm]
    \begin{scope}
        \node at (-2,0){$\tilde{V}_{2,+}=span_{\mathbb{C}}\{$};
       
        \yuanzhuCAPZEROBULK{1}{.5}{2};
        \begin{scope}[shift={(2,0)}]
            
        \yuanzhuCAPONEBULK{1}{.5}{2};
        \end{scope}
         \node at (1,-.3){$,$};
        \node at (3,0){$\}$};
        \node at (3.5,0){$.$};
    \end{scope}
\end{tikzpicture}
\end{center}



Now we repeat the above process for a general 3-manifold, and define the decorated 3-Alterfold to extend the Quon language.

\begin{definition}
A bulk 3-Alterfold with trivial background (hereinafter referred to as 3-Alterfold) is a manifold with space and time boundary, i.e., a tuple $(M,\partial_sM,\partial_tM)$: $M$ is an oriented compact 3-manifold, the space boundary $\partial_s M$ and the time boundary $\partial_t M$ are closed submanifolds of $\partial M$, such that $\partial M = \partial_t M\cup \partial_s M, \partial_s M\cap \partial_t M=\partial(\partial_s M)=-\partial(\partial_t M)$. 
\end{definition}

\begin{definition}
A decorated 3-Alterfold is a quadruple $(M,\partial_sM,\partial_tM, \Gamma)$, where $(M,\partial_sM,\partial_tM)$ is a 3-Alterfold and 
$\Gamma$ is a set of non-intersecting strings embedded in  $\partial_s M$ whose end points are in  $\partial_s M \cap \partial_t M$.
\end{definition}


\begin{prop}
\label{alterfold}
Given $Z(\cup_{i=1}^nC_i\subset S^2)=\sqrt{2}^n$, there exists a unique partition functions on any decorated 3-Alterfold $M$ (in shaded blue) consistent with moves 0,1,2,3:
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[line width=.3mm]
\begin{scope}[scale=.8]
    

   \begin{scope}[scale=.5, shift={(11,-6)}]
        
   \fill[blue!25](1.5,0.25)arc[start angle=0,end angle=360, radius=1.5];
    
     \begin{scope}[shift={(5.5,0)}]
         \fill[blue!25](1.5,0.25)arc[start angle=0,end angle=360, radius=1.5];
     \end{scope}
     \begin{scope}[shift={(5.5,0)}]
         
     
     \filldraw[blue!6](1,0.25) arc[start angle=0,end angle=360,radius=1];
    \begin{scope}[xscale=.5,  yscale=.5]
    
     \draw[line width=.5pt, color=blue]  (2,.5) arc [start angle=0, end angle=180, radius=2];
     \draw[line width=.5pt, color=blue]  (2,.5) arc [start angle=0, end angle=-180, radius=2];
     \begin{scope}[yscale=.5]
     \draw[line width=.5pt,color=blue,dashed]  (2,1) arc [start angle=0, end angle=180, radius=2];
     \draw[line width=.5pt,color=blue]  (2,1) arc [start angle=0, end angle=-180, radius=2];
     \end{scope}
    
   
     
    \end{scope}
        
      
    \end{scope}
     \node at(2.8,.25){\large{$=\frac{1}{2}$}};
      \node at(7.4,-.2){.};
    \node at (-2.9,0){$;\ 0:$};
    \end{scope}
    
    \begin{scope}[scale=.5, shift={(0,-6)}]
        
   
   \begin{scope}[xscale=.5,  yscale=.5,shift={(11,0)},rotate=90]
    \filldraw[blue!25] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
     \draw[blue] (1.5,-2.5)--(1.5,2.5);
     \draw[blue] (-1.5,-2.5)--(-1.5,2.5);
    \filldraw[blue!8](-1.5,2.5)arc[start angle=30,end angle=-30, radius=5]arc [start angle=221, end angle=319, radius=2];
    \filldraw[blue!8](1.5,-2.5)arc[start angle=210,end angle=150, radius=5]arc [start angle=-319, end angle=-221, radius=2];
    
     \draw[line width=.5pt, color=blue]  (-1.5,2.5)arc[start angle=30,end angle=-30, radius=5];
    
     \draw[line width=.5pt, color=blue]  (1.5,2.5)arc[start angle=150,end angle=210, radius=5];
     
     \begin{scope}[yscale=.5]
    \filldraw[blue!2] (-1.5,5)arc [start angle=-180, end angle=180, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,-5) arc [start angle=180, end angle=360, radius=1.5];
      \draw[line width=.5pt, color=blue,dashed]  (1.5,-5) arc [start angle=0, end angle=180, radius=1.5];
     \draw[line width=.6pt, dashed]  (.85,0) arc [start angle=0, end angle=180, radius=.85];
     \draw[line width=.6pt]  (-.85,0) arc [start angle=180, end angle=360, radius=.85];

     \draw[line width=.6pt]  (-.9,-0.5) arc [start angle=180, end angle=360, radius=.9];
     \draw[line width=.6pt,dashed]  (-.9,-0.5) arc [start angle=180, end angle=0, radius=.9];
     
     \end{scope}
  
    \end{scope}
    
    \begin{scope}[xscale=.5,  yscale=.5,rotate=90]
    
   
    \filldraw[blue!20] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
     \draw[blue] (1.5,-2.5)--(1.5,2.5);
     \draw[blue] (-1.5,-2.5)--(-1.5,2.5);
     \filldraw[blue!10] (-1.5,2.5)arc [start angle=180, end angle=360, radius=1.5];
    \filldraw[blue!10] (-1.5,-2.5)arc [start angle=180, end angle=0, radius=1.5];
    \begin{scope}[yscale=.5]
    \filldraw[blue!2] (-1.5,5)arc [start angle=-180, end angle=-540, radius=1.5];
    \filldraw[blue!10] (-1.5,-5)arc [start angle=-180, end angle=180, radius=1.5];
    \end{scope}
    \draw[line width=.5pt, color=blue]  (-1.5,2.5) arc [start angle=180, end angle=360, radius=1.5];
    \draw[line width=.5pt, color=blue]  (-1.5,-2.5) arc [start angle=180, end angle=0, radius=1.5];

     \begin{scope}[yscale=.5]
      \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,-5) arc [start angle=180, end angle=360, radius=1.5];
      \draw[line width=.5pt, color=blue,dashed]  (1.5,-5) arc [start angle=0, end angle=180, radius=1.5];
     \end{scope}
    \end{scope}
    
       \node at(2.8,-.1){\large{=}};
       \node at (-3,0){$1:$};
       \begin{scope}
        \begin{scope}[shift={(-5.5,0)}]
        \end{scope}
        \end{scope}
       
    \end{scope}
    
    \begin{scope}[scale=.5, shift={(0,0)}]
    
     \filldraw[blue!20](1,0.25) arc[start angle=0,end angle=360,radius=1];
    \begin{scope}[xscale=.5,  yscale=.5]
    
     \draw[line width=.5pt, color=blue]  (2,.5) arc [start angle=0, end angle=180, radius=2];
     \draw[line width=.5pt, color=blue]  (2,.5) arc [start angle=0, end angle=-180, radius=2];
     \begin{scope}[yscale=.5]
     \draw[line width=.5pt,color=blue,dashed]  (2,1) arc [start angle=0, end angle=180, radius=2];
     \draw[line width=.5pt,color=blue]  (2,1) arc [start angle=0, end angle=-180, radius=2];

     
      \draw[line width=.6pt](1.3,2)arc[start angle=0,end angle=360,radius=1];
     \end{scope}
    
   
     
    \end{scope}
         
       \node at(3.5,.25){\large{$=\sqrt{2}^m;$}};
         \node at (-2.6,0){$3:$};
    \end{scope}
   
    \begin{scope}[scale=.6, shift={(9.5,0)}]

    \begin{scope}[shift={(-.7,-1)},line width=.2mm]
        \yuanzhuID{1}{.5}{3};
    \end{scope}

    \begin{scope}[shift={(4,-1)},line width=.2mm]
        
    \yuanzhuCAPZEROBULKARB{1}{.5}{2};
        
    \end{scope}

    \begin{scope}[shift={(4,1)},line width=.2mm]
        
    \yuanzhuCUPZEROBULKARB{1}{.5}{2};
        
    \end{scope}
    
       \node at(1.9,-.2){$=\sum_{v}$};
        \node at(5.4,-.2){;};
         
         \node at (-2.6,0){$2:$};
        
         
    \end{scope}
\end{scope}
    \end{tikzpicture}
    \label{fig:my_label}
\end{figure}

where $v$ in Move 2 is an orthonormal basis of Hom($ \mathbb{C},\sigma^{\otimes2k}$), i.e. from $2k$ strings $\sigma^{\otimes2k}$ to the vacuum.
\end{prop}



\begin{rmk}
 We sketch the proof, which is a special case of the general result in \cite{liu2023alterfold}. Consider Alterfolds $M=\Sigma\times[0,1], \partial_tM=\Sigma\times\{0\}, \partial_sM=\partial\Sigma\times(0,1)\cup\Sigma\times\{1\}$.
First, we define the partition function of multiple balls as product of partition function of single balls. Then we derive the next move:
    \begin{center}
        \begin{tikzpicture}
        \begin{scope}[scale=.6]
            \begin{scope}[shift={(-.7,-1)}]
            
    \yuanzhuCUPZEROBULKARB{1}{.5}{3};
    \end{scope}
    \begin{scope}[shift={(-.7,-1)}]
        \yuanzhuID{1}{.5}{3};
    \end{scope}
    \begin{scope}[shift={(-.7,1)}]
            
    \yuanzhuCAPZEROBULKARB{1}{.5}{3};
    \end{scope}

    \begin{scope}[shift={(3.7,-1)}]

    
    \yuanzhuCUPZEROBULKARB{1}{.5}{3};
    \yuanzhuCAPZEROBULKARB{1}{.5}{2};
        
    \end{scope}

    \begin{scope}[shift={(3.7,1)}]
        
    \yuanzhuCUPZEROBULKARB{1}{.5}{2};
    \yuanzhuCAPZEROBULKARB{1}{.5}{3};
        
    \end{scope}
    
       \node at(1.6,0){\large{=}};
       
        \node at(4,-2){$v^*$};
        \node at(4,.5){$v^*$};
        \node at(0,-2.2){$v^*$};
     
        \end{scope}


        \begin{scope}[shift={(6,0)},scale=.6]
        
            \begin{scope}[shift={(-.7,-1)}]
            
    \end{scope}
    \begin{scope}[shift={(-.7,-1)}]
        \yuanzhuID{1}{.5}{3};
    \end{scope}
    \begin{scope}[shift={(-.7,1)}]
    \end{scope}

    \begin{scope}[shift={(3.7,-1)}]

    \yuanzhuCAPZEROBULKARB{1}{.5}{2};
        
    \end{scope}

    \begin{scope}[shift={(3.7,1)}]
        
    \yuanzhuCUPZEROBULKARB{1}{.5}{2};
        
    \end{scope}
    
    \node at (-3,0){\Large $\Longrightarrow$};
       \node at(1.6,0){\large $=\sum_v$};

       \node at(5.2,0){.};
     
        \end{scope}
        
    
        \end{tikzpicture}
    \end{center}
With Move 2 and 3 the value of a solid $g$-torus is well-defined, for example: 
    \begin{figure}[H]
        \centering
        \begin{tikzpicture}
       
            \begin{scope}[shift={(3.5,0)},scale=.5]
                \fill[blue!20](2,-1)--(2,1)arc[start angle=0,end angle=180,radius=2]--(-2,-1)arc[start angle=180,end angle=360,radius=2];
                \draw[blue](2,-1)--(2,1)arc[start angle=0,end angle=180,radius=2]--(-2,-1)arc[start angle=180,end angle=360,radius=2];
             \fill[blue!0](1,-1)--(1,1)arc[start angle=0,end angle=180,radius=1]--(-1,-1)arc[start angle=180,end angle=360,radius=1];
                \draw[blue](1,-1)--(1,1)arc[start angle=0,end angle=180,radius=1]--(-1,-1)arc[start angle=180,end angle=360,radius=1];
                \begin{scope}[yscale=.5]
                \draw[blue,dashed](2,2)arc[start angle=0,end angle=180, radius=.5];
                \draw[blue](2,2)arc[start angle=0,end angle=-180, radius=.5];
                \draw[blue,dashed](2,-2)arc[start angle=0,end angle=180, radius=.5];
                \draw[blue](2,-2)arc[start angle=0,end angle=-180, radius=.5];
                
                \end{scope}
            \draw(1.25,-1)--(1.25,1)arc[start angle=0,end angle=180,radius=1.25]--(-1.25,-1)arc[start angle=180,end angle=360,radius=1.25];

            \draw(1.75,-1)--(1.75,1)arc[start angle=0,end angle=180,radius=1.75]--(-1.75,-1)arc[start angle=180,end angle=360,radius=1.75];
            \end{scope}

            \begin{scope}[shift={(7,0)},scale=.5]
                \fill[blue!20](2,-1)--(2,1)arc[start angle=0,end angle=180,radius=2]--(-2,-1)arc[start angle=180,end angle=360,radius=2];
                \draw[blue](2,-1)--(2,1)arc[start angle=0,end angle=180,radius=2]--(-2,-1)arc[start angle=180,end angle=360,radius=2];
             \fill[blue!0](1,-1)--(1,1)arc[start angle=0,end angle=180,radius=1]--(-1,-1)arc[start angle=180,end angle=360,radius=1];
                \draw[blue](1,-1)--(1,1)arc[start angle=0,end angle=180,radius=1]--(-1,-1)arc[start angle=180,end angle=360,radius=1];
                \begin{scope}[yscale=.5]
                \draw[blue,dashed](2,2)arc[start angle=0,end angle=180, radius=.5];
                \draw[blue](2,2)arc[start angle=0,end angle=-180, radius=.5];
                \draw[blue,dashed](2,-2)arc[start angle=0,end angle=180, radius=.5];
                \draw[blue](2,-2)arc[start angle=0,end angle=-180, radius=.5];
                
                \end{scope}
           
            \node at (-3,0){$=\frac{1}{\sqrt{2}}$};
            \node at (3,0){$=1.$};
            
            
            
            \fill[blue!20, line width=1.5pt](1.2,.74)--(1.8,.74)--(1.8,.5)--(1.2,.5);

            \fill[blue!20, line width=1.5pt](1.2,-.74)--(1.8,-.74)--(1.8,-.5)--(1.2,-.5);

            
            \filldraw[white, line width=.7pt](2,1)--(2,-1)arc[start angle=0,end angle=180,radius=.5]--(1,1)arc[start angle=180,end angle=360,radius=.5];
            \fill[blue!20](2,-1)arc[start angle=0,end angle=180,radius=.5];
            \draw[blue](2,-1)arc[start angle=0,end angle=180,radius=.5];
            
            \filldraw[blue!20](1,1)arc[start angle=180,end angle=360,radius=.5];
            \draw[blue](1,1)arc[start angle=180,end angle=360,radius=.5];

             \draw(1.25,.85)--(1.25,1)arc[start angle=0,end angle=180,radius=1.25]--(-1.25,-1)arc[start angle=180,end angle=360,radius=1.25]--(1.25,-.85);
            \draw(1.25,.85)arc[start angle=180,end angle=360,radius=.25];
            
            \draw(1.25,-.85)arc[start angle=180,end angle=0,radius=.25];

            \draw(1.75,.85)--(1.75,1)arc[start angle=0,end angle=180,radius=1.75]--(-1.75,-1)arc[start angle=180,end angle=360,radius=1.75]--(1.75,-.85);

        
            \end{scope}
    

        \begin{scope}[xscale=.3,  yscale=.3,rotate=90]
        
     \draw[line width=.5pt, color=blue]  (3.5,2)arc[start angle=30,end angle=390, radius=4];
     \fill[line width=.5pt, blue!20]  (3.5,2)arc[start angle=30,end angle=390, radius=4];
    \filldraw[blue!20] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
     \draw[line width=.5pt, color=blue]  (-1.5,2.5)arc[start angle=30,end angle=-30, radius=5];
    
     \draw[line width=.5pt, color=blue]  (1.5,2.5)arc[start angle=150,end angle=210, radius=5];

     
     \begin{scope}[yscale=.5]
   
    \filldraw[blue!8] (-1.5,-5)arc [start angle=-180, end angle=180, radius=1.5];
   
    \draw[line width=.6pt,dashed]  (4,0) arc [start angle=0, end angle=180, radius=4];
    
     \draw[line width=.6pt]  (4,0) arc [start angle=0, end angle=-180, radius=4];
      
    
     
     \end{scope}

    \filldraw[blue!8](-1.5,2.5)arc[start angle=30,end angle=-30, radius=5]--(1.5,-2.5)arc[start angle=210,end angle=150, radius=5]--(-1.5,2.5);
    \begin{scope}[yscale=.5]
     \filldraw[blue!5] (-1.5,5)arc [start angle=-180, end angle=180, radius=1.5];
    \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
     \draw[line width=.6pt, dashed]  (.85,0) arc [start angle=0, end angle=180, radius=.85];
     \draw[line width=.6pt]  (-.85,0) arc [start angle=180, end angle=360, radius=.85];

     \node at (.1,-12){$=$};
        \draw[line width=.6pt]  (4,0) arc [start angle=0, end angle=-180, radius=4];
    \end{scope}
    \end{scope}

        \end{tikzpicture}
    \end{figure}
From the value of solid torus, we derive the next Move:
     \begin{figure}[H]
        \centering
        \begin{tikzpicture}
       
\begin{scope}
    

        \begin{scope}[shift={(3.5,0)},xscale=.3,  yscale=.3,rotate=90]
        
     \draw[line width=.5pt, color=blue]  (3.5,2)arc[start angle=30,end angle=390, radius=4];
     \fill[line width=.5pt, blue!20]  (3.5,2)arc[start angle=30,end angle=390, radius=4];
    \filldraw[blue!20] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
    
     \draw[line width=.5pt, color=blue]  (-1.5,2.5)arc[start angle=30,end angle=-30, radius=5];
    
     \draw[line width=.5pt, color=blue]  (1.5,2.5)arc[start angle=150,end angle=210, radius=5];


     
     
    \fill[blue!8](-1.5,2.5)arc[start angle=30,end angle=-30, radius=5]--(1.5,-2.5)arc[start angle=210,end angle=150, radius=5]--(-1.5,2.5);
    \begin{scope}[yscale=.5]
   
    \fill[blue!8] (-1.5,-5)arc [start angle=-180, end angle=180, radius=1.5];
    \draw[blue](-1.5,-5)arc [start angle=-180, end angle=180, radius=1.5];
   
    \draw[line width=.6pt,dashed]  (4,0.3) arc [start angle=0, end angle=180, radius=4];
    
     \draw[line width=.6pt]  (4,0.3) arc [start angle=0, end angle=-180, radius=4];

     \draw[line width=.6pt,dashed]  (4,-.3) arc [start angle=0, end angle=180, radius=4];
    
     \draw[line width=.6pt]  (4,-.3) arc [start angle=0, end angle=-180, radius=4];
      
    
     
     \end{scope}
    \begin{scope}[yscale=.5]
     \filldraw[blue!5] (-1.5,5)arc [start angle=-180, end angle=180, radius=1.5];
    \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
     \draw[line width=.6pt, dashed]  (.85,-.30) arc [start angle=0, end angle=180, radius=.85];
     \draw[line width=.6pt, dashed]  (.85,0.3) arc [start angle=0, end angle=180, radius=.85];
     \draw[line width=.6pt]  (-.85,-.3) arc [start angle=180, end angle=360, radius=.85];
     \draw[line width=.6pt]  (-.85,.3) arc [start angle=180, end angle=360, radius=.85];
    \end{scope}

    
    

    \end{scope}

        \begin{scope}[xscale=.3,  yscale=.3,rotate=90]
    
     \draw[line width=.5pt, color=blue]  (3.5,2)arc[start angle=30,end angle=390, radius=4];
     \fill[line width=.5pt, blue!20]  (3.5,2)arc[start angle=30,end angle=390, radius=4];
    \filldraw[blue!20] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
    

    \begin{scope}[yscale=.5]
   
    \draw[line width=.6pt,dashed]  (4,0.3) arc [start angle=0, end angle=180, radius=4];

     \draw[line width=.6pt,dashed]  (4,-.3) arc [start angle=0, end angle=180, radius=4];
     
     \end{scope}
   \filldraw[blue!10] (-1.5,2.5)arc [start angle=180, end angle=360, radius=1.5];
   \draw[blue] (-1.5,2.5)arc [start angle=180, end angle=360, radius=1.5];
    \filldraw[blue!10] (-1.5,-2.5)arc [start angle=180, end angle=0, radius=1.5];
    \draw[blue] (-1.5,-2.5)arc [start angle=180, end angle=0, radius=1.5];
    
    
    \begin{scope}[yscale=.5]
    \filldraw[blue!2] (-1.5,5)arc [start angle=-180, end angle=-540, radius=1.5];
    \filldraw[blue!10] (-1.5,-5)arc [start angle=-180, end angle=180, radius=1.5];
    \draw[blue] (-1.5,-5)arc [start angle=-180, end angle=0, radius=1.5];
    \draw[blue,dashed] (-1.5,-5)arc [start angle=180, end angle=0, radius=1.5];
    \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];

    \node at (.1,-12){$=$};
    \end{scope}
    
    \begin{scope}[yscale=.5]
    
     \draw[line width=.6pt]  (4,0.3) arc [start angle=0, end angle=-180, radius=4];
    
     \draw[line width=.6pt]  (4,-.3) arc [start angle=0, end angle=-180, radius=4];
      
    
     
     \end{scope}
    \end{scope}
\end{scope}


\begin{scope}[scale=.5, shift={(15,0)}]
        
   
   \begin{scope}[xscale=.5,  yscale=.5,shift={(11,0)},rotate=90]
    \filldraw[blue!25] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
     \draw[blue] (1.5,-2.5)--(1.5,2.5);
     \draw[blue] (-1.5,-2.5)--(-1.5,2.5);
    \filldraw[blue!8](-1.5,2.5)arc[start angle=30,end angle=-30, radius=5]arc [start angle=221, end angle=319, radius=2];
    \filldraw[blue!8](1.5,-2.5)arc[start angle=210,end angle=150, radius=5]arc [start angle=-319, end angle=-221, radius=2];
    
     \draw[line width=.5pt, color=blue]  (-1.5,2.5)arc[start angle=30,end angle=-30, radius=5];
    
     \draw[line width=.5pt, color=blue]  (1.5,2.5)arc[start angle=150,end angle=210, radius=5];
     
     \begin{scope}[yscale=.5]
    \filldraw[blue!2] (-1.5,5)arc [start angle=-180, end angle=180, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,-5) arc [start angle=180, end angle=360, radius=1.5];
      \draw[line width=.5pt, color=blue,dashed]  (1.5,-5) arc [start angle=0, end angle=180, radius=1.5];
     \draw[line width=.6pt, dashed]  (.85,0) arc [start angle=0, end angle=180, radius=.85];
     \draw[line width=.6pt]  (-.85,0) arc [start angle=180, end angle=360, radius=.85];

     \draw[line width=.6pt]  (-.9,-0.5) arc [start angle=180, end angle=360, radius=.9];
     \draw[line width=.6pt,dashed]  (-.9,-0.5) arc [start angle=180, end angle=0, radius=.9];
     
     \end{scope}
  
    \end{scope}
    
    \begin{scope}[xscale=.5,  yscale=.5,rotate=90]
    
   
    \filldraw[blue!20] (-1.5,-2.5)--(1.5,-2.5)--(1.5,2.5)--(-1.5,2.5);
    
     \draw[blue] (1.5,-2.5)--(1.5,2.5);
     \draw[blue] (-1.5,-2.5)--(-1.5,2.5);
     \filldraw[blue!10] (-1.5,2.5)arc [start angle=180, end angle=360, radius=1.5];
    \filldraw[blue!10] (-1.5,-2.5)arc [start angle=180, end angle=0, radius=1.5];
    \begin{scope}[yscale=.5]
    \filldraw[blue!2] (-1.5,5)arc [start angle=-180, end angle=-540, radius=1.5];
    \filldraw[blue!10] (-1.5,-5)arc [start angle=-180, end angle=180, radius=1.5];
    \end{scope}
    \draw[line width=.5pt, color=blue]  (-1.5,2.5) arc [start angle=180, end angle=360, radius=1.5];
    \draw[line width=.5pt, color=blue]  (-1.5,-2.5) arc [start angle=180, end angle=0, radius=1.5];

     \begin{scope}[yscale=.5]
      \draw[line width=.5pt, color=blue]  (-1.5,5) arc [start angle=180, end angle=540, radius=1.5];
      \draw[line width=.5pt, color=blue]  (-1.5,-5) arc [start angle=180, end angle=360, radius=1.5];
      \draw[line width=.5pt, color=blue,dashed]  (1.5,-5) arc [start angle=0, end angle=180, radius=1.5];
     \end{scope}
    \end{scope}
    
       \node at(2.8,-.1){\large{=}};
       \node at (-3,0){\Large $\Longrightarrow$};
        \node at(7.8,-.1){.};


       \begin{scope}
           

        \begin{scope}[shift={(-5.5,0)}]
        \end{scope}
        \end{scope}
       
    \end{scope}
        \end{tikzpicture}
    \end{figure}
Continue this procedure, and we can derive the partition function on spherical shells by Move 1, and derive Move 0 from partition function on spherical shells.
These moves are consistent local relations for partition functions on any 3-manifold as shown in the general alterfold theory in \cite{liu2023alterfold}.
\end{rmk}



\begin{table}[H]
    \centering
    \begin{tabular}{|c|c|c|c|c|}
    \hline
         & Time Boundary & Space Boundary from& Space Boundary to & bulk \\
    \hline
        Move 3 & $\emptyset$ & $S^2$ & $\emptyset$ & $D^3$ \\\hline
        Move 2 & $D^2\times S^0$ & $S^1\times D^1$ &$D^2\times S^0$ &$D^2\times D^1$\\\hline
        Move 1 & $D^1\times S^1$ &$S^0\times D^2$  &$D^1\times S^1$&$D^1\times D^2$ \\\hline
        Move 0 & $S^2$ & $\emptyset$ &$S^2$ &$D^3$\\\hline
    \end{tabular}
    \caption{Space boundary and time boundary of vectors}
    \label{tab:my_label}
\end{table}


In this letter, we focus on specific Quon manifolds to simulate qubit systems:
\begin{definition}
\label{def:CDM}
A Crossing-Decorated 3-Manifold (CDM) is a 3-manifold with space boundary and time boundary, where the time boundary is a disjoint union of input and output discs, each having four marked points on the boundary circle. The space boundary is decorated with strings and crossings, including charge pairs and braids.
\end{definition}



To visualize a CDM on a 2D plane, especially in the handlebody case, we project 3D Quon diagrams to a 2D plane. 
We can switch the two handles so that the handlebody becomes a genus-$g$ solid torus. 
Then we deform the genus-$g$ solid torus onto the standard position: $[0,2g+1]\times [0,3] \times [-1,0] \setminus \cup_{j=1}^g(2j-1,2j)\times (1,2)\times [-1,0].$ 
Moreover, the decorations on the boundary torus can be deformed to the top  $[0,2g+1]\times [0,3] \times \{0\} \setminus \cup_{j=1}^g (2j-1,2j)\times (1,2)\times \{0\}.$ 
So that all decorations are on the top half of the boundary surface. Now we can focus on the decorations on the 2D plane with $g$-copies of \textbf{holes}.
These projected diagrams are referred to as \textbf{2d-CDM}.





















\subsection{3D Relations in Quon}

When a decorated 3-manifold has no time boundary, there is a way to evaluate its partition function as follows: first take a triangulation of the 3-manifold, then apply Move $k$ to the neighborhood of every $k$-simplex in the triangulation, for $k=0,1,2,3$ successively. This procedure yields a state sum formula for the partition function of the decorated 3-manifold. 

The computational complexity grows exponentially with respect to the number of 2-simplices due to the summation in Move 2, while there is no summation in Move 0,1,3. When we apply Move 1, previously referred to as string-genus relation, there is no summation which is efficient to computation. \textbf{(From now on, we omit bulk color and draw shape of surface as blue lines for simple depiction.)}
\begin{tikzequation}\label{string_genus-1}
    
    \begin{scope}[shift={(-1.3,.7)},scale=.8]
    \draw[blue] (1.25,-1)arc[start angle=150,end angle=30, radius=.5];
                \draw[blue] (1,-.8)arc[start angle=-150,end angle=-30, radius=.8];
\end{scope}
        \begin{scope}[yscale=.5]
            \draw(1,0) arc[start angle=0,end angle=360,radius=1];
        \node at (1.6,.3){$=\frac{1}{\sqrt{2}}.$};
        \end{scope}
\end{tikzequation}
We develop more such efficient moves in this letter.

Note that Move 2 involves a summation of $2^{n-1}$ terms over a basis of vector space $V_{n,\pm}$
% \begin{align}
%     \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
%     \begin{scope}
%         \hole{0.5}{-1.8}{1};
%         \draw(0,0.5)--(0,-.5);
%         \draw(0.25,0.5)--(0.25,-.5);
%         \draw(0.75,0.5)--(0.75,-.5);
%         \draw(1,0.5)--(1,-.5);
%         \node at (.5,0){$...$};
%         \hole{0.5}{2.3}{1};
%     \end{scope} 
%     \end{tikzpicture} 
%     = \sum_{w}
%     \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
%      \genus{0.55}{}
%             \begin{scope}[shift={(.8,0)}]
%         \draw(0,0.5)--(0,-.5);
%         \draw(0.25,0.5)--(0.25,-.5);
%         \draw(0.75,0.5)--(0.75,-.5);
%         \draw(1,0.5)--(1,-.5);
%         \node at (.5,.5){$...$};
%         \node at (.5,-.5){$...$};
%         \begin{scope}[shift={(.5,0)},xscale=1.25,yscale=.25]
%         \fill[white](-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
%                 \end{scope}
%         \begin{scope}
%         [shift={(.5,.25)},xscale=1.25,yscale=.25]
%         \fill[white](-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
%             \draw(-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
%         \node at (0.0){$w^*$};
%         \end{scope}
%         \begin{scope}[shift={(.5,-.25)},xscale=1.25,yscale=.25]
%         \fill[white](-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
%             \draw(-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
%             \node at (0.0){$w$};
%         \end{scope}
%     \end{scope} 
%     \end{tikzpicture}
%     % \ 
%     % \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
%     %     \genus{0.6}{};
%     % \end{tikzpicture}
%     \ .
% \end{align}
corresponding to the entanglement entropy of $2n$ boundary points. Now We provide a much more efficient relation to remove a hole as a sum of only 2 terms or even without summation, corresponding to the \textbf{topological entanglement entropy} \cite{KitaevTEE}. This topological feature comes from genus of surfaces of the 3-manifold which we discuss later in \S \ref{homologysection}, while also has 2D notations as the bar variable $v$ or the genus variable $g$:
%As a corollary of Move 2: when there are only two or no strings, cut the cylinder with no additional terms, which is efficient in computation:

%
% introduce
% property
% We derive more relations without summation in \S \ref{handleslidesapp},\ref{Cliffordholeapp} and \ref{ttn}. In most general cases, we will use summation, and

%We introduce several notations:
\begin{align*}
    \doublestringslabel{v} := \begin{cases}
    \ \doublestrings\ , v = 0. \\
    \     \doublestringscharge\ ,  v=1.
    \end{cases}
\end{align*}

\begin{align*}
\tikz[baseline={(current bounding box.center)},line width=.3mm]{
    \begin{scope}[shift={(.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
        \node at (.5,0.2)[red]{$v$};
    \end{scope} } := \begin{cases}
    \tikz[baseline={(current bounding box.center)},line width=.3mm]{
        \begin{scope}[shift={(3,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,0){$...$};
    \end{scope} }\ , v=0. \\
    \tikz[baseline={(current bounding box.center)},line width=.3mm]{
    \begin{scope}[shift={(5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \fill(0,0)circle(.04);
        \fill(0.25,0)circle(.04);
        \draw[red](0,0)..controls(.08,.2)and(.16,-.2)..(0.25,0);
        \draw[red](0.75,0)..controls(.08+.75,.2)and(.16+.75,-.2)..(1,0);
        \fill(1,0)circle(.04);
        \fill(0.75,0)circle(.04);
        \node at (.5,0){$...$};
    \end{scope} }\ , v=1.
    \end{cases}
\end{align*}
Note that the \textbf{bar operator} or fermionic parity operator has been used in Majorana zero modes \cite{majorana, sarma2015majorana}, denoted in Quon as follows:
    \begin{align}
    \tikz[baseline={(current bounding box.center)},line width=.3mm]{
        \begin{scope}[shift={(.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
    \end{scope}} := \frac{1}{2}\sum\limits_{v=0,1}
    \tikz[baseline={(current bounding box.center)},line width=.3mm]{
    \begin{scope}[shift={(.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
        \node at (.5,0.2)[red]{$v$};
    \end{scope} }\ .
\end{align}
We introduce a label \textbf{variable} $g$ for a hole as follows:
\begin{center}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \genus{1}{$g$}
\end{tikzpicture}
:= 
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\draw[] (0,0) circle (1cm);
\draw[] (0,0) circle (1.5cm);
\draw[red,decorate, decoration={snake}] (-1.5,0) -- (-1,0);
\node at (-1.25,0.2) {$g$};
\fill(-1,0)circle(.07);
\fill(-1.5,0)circle(.07);
    \genus{1}{};
    \node at (2,0){$.$};
    \end{tikzpicture}
\end{center}
We can label a hole as $g$ by the following identity, which comes from Eq.~\eqref{fusion}:
\begin{align}
\label{genus_is_a_variable}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \genus{1}{}
\end{tikzpicture}
= \frac{1}{2}\sum\limits_{g=0,1}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\draw[] (0,0) circle (1cm);
\draw[] (0,0) circle (1.5cm);
\draw[red,decorate, decoration={snake}] (-1.5,0) -- (-1,0);
\node at (-1.25,0.2) {$g$};
\fill(-1,0)circle(.07);
\fill(-1.5,0)circle(.07);
    \genus{1}{};
    \end{tikzpicture} = \frac{1}{2}\sum\limits_{g=0,1}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \genus{1}{$g$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \node at (0,0){.};
\end{tikzpicture}
\end{align}



% Move 2^.. less terms

% More relations

With Move 2, we have the following proposition of neutrality: 
\begin{prop}
\label{addbar}
Adding the bar operator on $2k$ strings in a cylinder does not change the diagram:
\begin{align}
\label{add_bar}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
        \hole{0.5}{-1.8}{1};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,0){$...$};
        \hole{0.5}{2.3}{1};
    \end{scope} 
    \end{tikzpicture} 
    = \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}[shift={(.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \fill(0,0)circle(.05);
         \fill(0.25,0)circle(.05);
         \draw[red,decorate,decoration={snake}](0,0)--(0.25,0);
         \draw[red,decorate,decoration={snake}](0.75,0)--(1,0);
          \fill(0.75,0)circle(.05);
           \fill(1,0)circle(.05);
        %\draw[red](-.25,0)--(1.25,0);
        %\node at (.5,0.2)[red]{$1$};
    \end{scope} 
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}
    = \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}[shift={(.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
    \end{scope} 
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}\ .
\end{align}
\end{prop}


\begin{proof}
Any vector $w$ in $\tilde{V}_{n,\pm}$ is invariant under the action of the bar operator with label 1, which can be checked by adding $n$ pairs of charges acting on a basis in Prop.~\ref{basis}. So we apply Move 2, add a bar operator with label 1 and reverse Move 2:
\begin{align}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
        \hole{0.5}{-1.8}{1};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,0){$...$};
        \hole{0.5}{2.3}{1};
    \end{scope}
    \end{tikzpicture} 
    = \sum_{w}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
            \begin{scope}[shift={(0,0)}]
        \draw(0,0.5)--(0,-.5)--++(0,-1);
        \draw(0.25,0.5)--(0.25,-.5)--++(0,-1);
        \draw(0.75,0.5)--(0.75,-.5)--++(0,-1);
        \draw(1,0.5)--(1,-.5)--++(0,-1);
        \node at (.5,.5){$...$};
        \node at (.5,-.5){$...$};
        \begin{scope}[shift={(.5,0)},xscale=1.25,yscale=.25]
        \fill[white](-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
                \end{scope}
        \begin{scope}
        [shift={(.5,.25)},xscale=1.25,yscale=.25]
        \fill[white](-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
            \draw(-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
        \node at (0.0){$w^*$};
        \end{scope}
        \begin{scope}[shift={(.5,-.25)},xscale=1.25,yscale=.25]
        \fill[white](-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
            \draw(-.5,.5)--(.5,.5)--(.5,-.5)--(-.5,-.5)--(-.5,.5);
            \node at (0.0){$w$};
        \end{scope}
        \draw[red] (-0.2,-1) -- (1.2,-1);
        \node at (.5,-0.8)[red]{$1$};
    \end{scope} 
    \end{tikzpicture}
    \ 
    % \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    %     \genus{0.5}{}
    % \end{tikzpicture}
    = \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}[shift={(.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
        \node at (.5,0.2)[red]{$1$};
    \end{scope} 
    \end{tikzpicture}
    \ 
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \genus{0.5}{}
    \end{tikzpicture}\ .
\end{align}
\end{proof}


\begin{lemma}[Genus cut]
\label{stringgenusn}
One can eliminate a hole in a pair by adding a bar operator between them:
\begin{align}\label{stringgenusn_equation}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
    \node at (-.6,.5){$g_1$};
    \node at (1.5,.5){$g_2$};
        \hole{0.5}{-1.8}{1};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,0){$...$};
        \hole{0.5}{2.3}{1};
    \end{scope} 
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[shift={(3.3,0)}]
    \node at (-.6,.5){$g_1$};
    \node at (0.5,.2)[red]{$g_2$};
        \hole{0.5}{-2}{1};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
    \end{scope} 
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[shift={(5.5,0)}]
    \node at (0.5,0.2)[red]{$g_1$};
    \node at (1.6,.5){$g_2$};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
        \hole{0.5}{2.6}{1};
    \end{scope}
    \end{tikzpicture}\ .
\end{align}


This is called the genus cut from $g_2$ to $g_1$ or from $g_1$ to $g_2$ respectively. Moreover, 

\begin{align}
\label{barholemove}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
        \hole{0.5}{-1.8}{1};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,0){$...$};
        \hole{0.5}{2.3}{1};
    \end{scope} 
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[shift={(3.3,0)}]
        \hole{0.5}{-2}{1};
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
    \end{scope} 
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[shift={(5.5,0)}]
        \draw(0,0.5)--(0,-.5);
        \draw(0.25,0.5)--(0.25,-.5);
        \draw(0.75,0.5)--(0.75,-.5);
        \draw(1,0.5)--(1,-.5);
        \node at (.5,-.15){$...$};
        \draw[red](-.25,0)--(1.25,0);
        \hole{0.5}{2.6}{1};
    \end{scope} 
    \end{tikzpicture}\ .
\end{align}

\end{lemma}

\begin{proof}
Write the diagram as a summation of $g_1$ and $g_2$ by the definition of the hole variable. Then add a bar operator with label 1 in Eq.\eqref{add_bar}, and we obtain the equations with label $g_1,g_2$ in the statements. Sum over $g_1,g_2$, and we get the second equation.

\end{proof}







% \begin{coro}
% \begin{align}
% \label{bolangquan_genus_cut}
%     \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
%     \begin{scope}
%         \draw[red,decorate,decoration={snake}] (-0.6,0) ellipse [x radius=0.5, y radius=0.5];
%         \node at (-.6,.8)[red]{$v$};
%         \node at (-.6,.4){$g$};
%         \hole{0.5}{-1.8}{1};
%         \draw(0,0.5)--(0,-.5);
%         \draw(0.25,0.5)--(0.25,-.5);
%         \draw(0.75,0.5)--(0.75,-.5);
%         \draw(1,0.5)--(1,-.5);
%         \node at (.5,0){$...$};
%         \hole{0.5}{2.3}{1};
%     \end{scope}
%     \end{tikzpicture}
%     =(-1)^{gv}
%     \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
%     \begin{scope}
%         \draw[red,decorate,decoration={snake}] (-0.9,0) ellipse [x radius=0.5, y radius=0.5];
%         \draw(0,0.5)--(0,-.5);
%         \draw(0.25,0.5)--(0.25,-.5);
%         \draw(0.75,0.5)--(0.75,-.5);
%         \draw(1,0.5)--(1,-.5);
%         \node at (.5,0){$...$};
%         \draw[red](-.25,0)--(1.25,0);
%         \hole{0.5}{2.6}{1};
%         \node at (.5,0.3)[red]{$g$};
%     \end{scope}
%     \end{tikzpicture}
%     =(-1)^{gv}
%     \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
%         \begin{scope}[shift={(5.5,0)}]
%         \draw(0,0.5)--(0,-.5);
%         \draw(0.25,0.5)--(0.25,-.5);
%         \draw(0.75,0.5)--(0.75,-.5);
%         \draw(1,0.5)--(1,-.5);
%         \node at (.5,-.15){$...$};
%         \draw[red](-.25,0)--(1.25,0);
%         \node at (.5,0.3)[red]{$g$};
%         \hole{0.5}{2.6}{1};
%     \end{scope} 
%     \end{tikzpicture}\ .
% \end{align}
% where we used the notation
% \begin{align*}
% \tikz[baseline={(current bounding box.center)},line width=.3mm]
% {
% \begin{scope}
%     \node at (0.6,1.8){$v$};
% \end{scope}
%     \draw[red,decorate,decoration={snake}](0,1)arc[start angle=180,end angle=540,radius=0.5];
%     }
%     :=
%     \begin{cases}
%     \tikz[baseline={(current bounding box.center)},line width=.3mm]{
%     \draw[red,decorate,decoration={snake}](0,0.7)arc[start angle=180,end angle=540,radius=0.5];
%     }\ ,v=1
%     \\
%     \tikz[baseline={(current bounding box.center)},line width=.3mm]{
%     }
%     \quad\quad\quad\ \ , v=0
% \end{cases}
% \end{align*}
% \end{coro}
















We derive some useful basic equalities to change holes from the above results.
Two adjacent holes merge:
\begin{align}
\label{two holes meet}
    \begin{tikzpicture}[line width=.3mm]
    \begin{scope}
    \hole{.5}{1}{1};
    \hole{.5}{4}{1};
    \node at (3.2,0){$=$};
    \hole{.5}{7}{1};
    \end{scope}
    \end{tikzpicture}.
\end{align}
When there are 2 strings between holes, they can also merge:
\begin{align}
\label{cuttwo}
    \begin{tikzpicture}[line width=.3mm]
    \begin{scope}
    \hole{.5}{1}{1};
    \hole{.5}{4}{1};
    \draw(1.4,.5)--(1.4,-.5);
    \draw(1.75,.5)--(1.75,-.5);
    \end{scope}
    \begin{scope}[shift={(3.5,0)}]
    \hole{.5}{1}{1};
    \hole{.5}{4}{1};
    \node at (-.2,0){$=\frac{1}{\sqrt{2}}$};
    \draw(1.4,.5)[bend right=90]to(1.75,.5);
    \draw(1.4,-.5)[bend left=90]to(1.75,-.5);
    \node at (3,0){$=$};
    % \hole{.5}{7}{1};
    \end{scope}
    \begin{scope}[shift={(7,0)}]
    \hole{.5}{1}{1};
    \node at (-.2,0){$=\frac{1}{\sqrt{2}}$};
    \draw(1.4,.5)[bend right=90]to(1.75,.5);
    \draw(1.4,-.5)[bend left=90]to(1.75,-.5);
    \end{scope}
    \end{tikzpicture}\ .
\end{align}
When there are 4 strings, we have:
\begin{align}
\label{fourstringschange}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
        \hole{0.5}{-2.5}{1};
        \draw(-0.3,1)--(-0.3,-1);
        \draw(0.2,1)--(0.2,-1);
        \draw(0.7,1)--(0.7,-1);
        \draw(1.2,1)--(1.2,-1);
        \hole{0.5}{3}{1};
    \end{scope}
    \fill[white] (-0.4,-0.3) rectangle (0.3,0.3);
    \draw (-0.4,-0.3) rectangle (0.3,0.3); % 可选：画边框
    \node at (0,0) {$\forall$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
        \hole{0.5}{-2.5}{1};
        \draw(-0.3,1)--(-0.3,-1);
        \draw(0.2,1)--(0.2,-1);
        \draw(0.7,1)--(0.7,-1);
        \draw(1.2,1)--(1.2,-1);
        \hole{0.5}{3}{1};
    \end{scope}
    \fill[white] (0.6,-0.3) rectangle (1.3,0.3);
    \draw (0.6,-0.3) rectangle (1.3,0.3);
    \node at (.95,0) {$\forall$};
    \end{tikzpicture}\ ,
\end{align}
\noindent where the box with the symbol $\forall$ is any element with four boundary points, namely a linear combination of two non-intersecting strings.





% \begin{lemma}
A bar crosses a cap freely:
\begin{align}\label{bar_cap}
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[scale=0.4]
            \draw[red](-3.5,0.5)--(3.5,0.5);
            \draw(-3,2)--(-3,-2);
            \node at (-2.5,0) {$...$};
            \draw(-2,2)--(-2,-2);
            \draw(-1,1)--(-1,-2);
            \draw(3,2)--(3,-2);
            \node at (2.5,0) {$...$};
            \draw(2,2)--(2,-2);
            \draw(1,1)--(1,-2);
            \draw(-1,1)arc[start angle=180, end angle = 0, radius = 1];
        \end{scope}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
        \begin{scope}[scale=0.4]
            \draw[red](-3.5,0.5)--(3.5,0.5);
            \draw(-3,2)--(-3,-2);
            \node at (-2.5,0) {$...$};
            \draw(-2,2)--(-2,-2);
            \draw(3,2)--(3,-2);
            \node at (2.5,0) {$...$};
            \draw(2,2)--(2,-2);
            \draw(-1,-2)arc[start angle=180, end angle = 0, radius = 1];
        \end{scope}
    \end{tikzpicture}\ .
\end{align}
% \end{lemma}
% \begin{proof}
%     \begin{tikzequation}
%     \node at (-3,0) {$LHS=$};
%     \begin{scope}[scale=0.4]
%         \begin{scope}
%         \draw[red](-2.5,0)--(2.5,0);
%             \draw(-2,2)--(-2,-2);
%             \draw(-1,1)--(-1,-2);
%             \draw(2,2)--(2,-2);
%             \draw(1,1)--(1,-2);
%             \draw(-1,1)arc[start angle=180, end angle = 0, radius = 1];
%         \end{scope}
%         \begin{scope}[shift={(-4,0)}]
%             \draw[] (0,0) circle (1cm);
%             \draw[] (0,0) circle (1.5cm);
%             \genus{1}{};
%         \end{scope}
%         \begin{scope}[shift={(4,0)}]
%             \draw[] (0,0) circle (1cm);
%             \draw[] (0,0) circle (1.5cm);
%             \genus{1}{};
%         \end{scope}
%         \node at (6,0) {$=$};
%         \begin{scope}[shift={(12,0)}]
%             \begin{scope}
%                 \draw(-2,2)--(-2,-2);
%                 \draw(2,2)--(2,-2);
%                 \draw(-1,-2)arc[start angle=180, end angle = 0, radius = 1];
%             \end{scope}
%             \begin{scope}[shift={(-4,0)}]
%                 \draw[] (0,0) circle (1cm);
%                 \draw[] (0,0) circle (1.5cm);
%                 \genus{1}{};
%             \end{scope}
%             \begin{scope}[shift={(4,0)}]
%                 \draw[] (0,0) circle (1cm);
%                 \draw[] (0,0) circle (1.5cm);
%                 \genus{1}{};
%             \end{scope}
%         \end{scope}
%     \end{scope}
%     \node at (8,0) {$=RHS.$};
%     \end{tikzequation}
% \end{proof}
% \begin{prop}
A bar crosses a hole freely if the numbers of strings on the both sides are even:
\begin{align}\label{bar_even}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\begin{scope}
    \hole{0.5}{-.65}{0};
    \draw(-1.8,-1)--(-1.8,0);
    \draw(-2.3,-1)--(-2.3,0);
    \draw(-1,-1)--(-1,0);
    \draw(-.5,-1)--(-.5,0);
    \draw(1,-1)--(1,0);
    \draw(.5,-1)--(.5,0);
    \draw(1.8,-1)--(1.8,0);
    \draw(2.3,-1)--(2.3,0);
    \node at (-1.4,-.5){$\dots$};
    \node at (1.4,-.5){$\dots$};
    \draw[red](-2.5,-.8)--(2.5,-.8);
\end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\begin{scope}[shift={(7,0)}]
\node at (2.9,-.8){.};
    \hole{0.5}{-.65}{0};
    \draw(-1.8,-1)--(-1.8,0);
    \draw(-2.3,-1)--(-2.3,0);
    \draw(-1,-1)--(-1,0);
    \draw(-.5,-1)--(-.5,0);
    \draw(1,-1)--(1,0);
    \draw(.5,-1)--(.5,0);
    \draw(1.8,-1)--(1.8,0);
    \draw(2.3,-1)--(2.3,0);
    \node at (-1.4,-.5){$\dots$};
    \node at (1.4,-.5){$\dots$};
    \draw[red](-2.5,-.4)--(-.4,-.4);
    \draw[red](2.5,-.4)--(.4,-.4);
\end{scope}
\end{tikzpicture}
\end{align}
According to the following notation
\begin{align*}
\tikz[baseline={(current bounding box.center)},line width=.3mm]
{
\begin{scope}
    \node at (0.6,1.8){$v$};
\end{scope}
    \draw[red,decorate,decoration={snake}](0,1)arc[start angle=180,end angle=540,radius=0.5];
    }
    :=
    \begin{cases}
    \tikz[baseline={(current bounding box.center)},line width=.3mm]{
    \draw[red,decorate,decoration={snake}](0,0.7)arc[start angle=180,end angle=540,radius=0.5];
    }\ ,v=1
    \\
    % \tikz[baseline={(current bounding box.center)},line width=.3mm]{
    % }
    \quad\emptyset
    \quad\quad\ \ , v=0
\end{cases}
\end{align*}
we have that
\begin{align}\label{bolangquan_genus_cut}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}
    \node at (0.7,1.6)[red]{$v$};
    \node at (0.7,.9){$g$};
    \begin{scope}      
    \draw[red,decorate,decoration={snake}](0,0.7)arc[start angle=180,end angle=540,radius=0.7];
    \hole{0.4}{1}{2.3};
    \end{scope}
    \node at (2.5,.6){$=(-1)^{gv}$};
    \begin{scope}[shift={(3.2,0)}]
    \node at (0.6,.9){$g$};
     %\draw[red,decorate,decoration={snake}](0,0.7)arc[start angle=180,end angle=540,radius=0.7];
    \hole{0.4}{1}{2.3};
    \end{scope}
\end{scope}
\end{tikzpicture}
\end{align}
and when a charged wire crosses a hole, it produces a relative phase:
\begin{align}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\label{relativegenus}
    \begin{scope}[shift={(0,0)}]
        \node at (-.5,.7){$v$};
\draw[red,decorate,decoration={snake}](-1,.4)--(0,.4);
        \fill(-1,.4)circle(.05);
        \fill(0,.4)circle(.05);
        \draw(-1,.7)--(-1,-.7);
        \draw(0,.7)--(0,-.7);
        \begin{scope}[scale=.5,shift={(-2.7,0.9)}]
        \node at (1.6,-.4){$g$};
        \draw[blue] (1.25,-1)arc[start angle=150,end angle=30, radius=.5];
        \draw[blue] (1,-.8)arc[start angle=-150,end angle=-30, radius=.8];
        \end{scope}
    \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
    \begin{scope}[shift={(3,0)}]
    \node at (-2,0){$=(-1)^{gv}$};
        \draw(-1,.7)--(-1,-.7);
        \draw(0,.7)--(0,-.7);
        \draw[red,decorate,decoration={snake}](-1,-.4)--(0,-.4);
        \fill(-1,-.4)circle(.05);
        \fill(0,-.4)circle(.05);
        \begin{scope}[scale=.5,shift={(-2.7,0.9)}]
        \node at (1.6,-.4){$g$};
        \node at (1.6,-2){$v$};
        \draw[blue] (1.25,-1)arc[start angle=150,end angle=30, radius=.5];
        \draw[blue] (1,-.8)arc[start angle=-150,end angle=-30, radius=.8];
    \end{scope}
\end{scope}
\end{tikzpicture}.
\end{align}
In general, for a hole with odd strings on both sides, we have 
\begin{align}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\label{bar_odd}
\begin{scope}
\begin{scope}[shift={(0,-0.5)}]
    \genus{0.5}{$g$};
\end{scope}
\node at (1,-.6)[red]{$v$};
    \begin{scope}[shift={(0.5,0)}]
        \draw(-1.8,-1)--(-1.8,0);
    \draw(-2.3,-1)--(-2.3,0);
    \node at (-1.4,-.5){$\dots$};
    \draw(-1,-1)--(-1,0);
    \end{scope}
    \begin{scope}[shift={(-0.5,0)}]
    \draw(1,-1)--(1,0);
    \draw(2.3,-1)--(2.3,0);
    \node at (1.4,-.5){$\dots$};
    \draw(1.8,-1)--(1.8,0);
    \end{scope}
    \draw[red](-2.5,-.8)--(2.5,-.8);
\end{scope}
\end{tikzpicture}
=(-1)^{gv}
\begin{tikzpicture}[baseline={(current bounding box.center)},line width=.3mm]
\begin{scope}%[shift={(7,0)}]
\node at (1,-.05)[red]{$v$};
    \begin{scope}[shift={(0,-0.5)}]
    \genus{0.5}{$g$};
\end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw(-1.8,-1)--(-1.8,0);
    \draw(-2.3,-1)--(-2.3,0);
    \node at (-1.4,-.5){$\dots$};
    \draw(-1,-1)--(-1,0);
    \end{scope}
    \begin{scope}[shift={(-0.5,0)}]
    \draw(1,-1)--(1,0);
    \draw(2.3,-1)--(2.3,0);
    \node at (1.4,-.5){$\dots$};
    \draw(1.8,-1)--(1.8,0);
    \end{scope}
    \draw[red](-2.5,-.2)--(2.5,-.2);
\end{scope}
\end{tikzpicture}\ .
\end{align}


% \end{prop}


% \begin{proof}
%     \begin{tikzequation}
%     \begin{scope}[scale=0.4]
%         \begin{scope}
%         \draw[red](-2.5,-1)--(2.5,-1);
%             \draw(-2,2)--(-2,-2);
%             \draw(-1.5,2)--(-1.5,-2);
%             \genus{1}{};
%             \draw(2,2)--(2,-2);
%             \draw(1.5,2)--(1.5,-2);
%         \end{scope}
%         \node at (3,0){$=$};
%         \begin{scope}[shift={(6,0)}]
%         \draw[red](-2.5,-1)--(-0.5,-1);
%         \draw[red](2.5,-1)--(0.5,-1);
%             \draw(-2,2)--(-2,-2);
%             \draw(-1.5,2)--(-1.5,-2);
%             \genus{1}{};
%             \draw(2,2)--(2,-2);
%             \draw(1.5,2)--(1.5,-2);
%         \end{scope}
%         \node at (9,0){$=$};
%         \begin{scope}[shift={(12,0)}]
%         \draw[red](-2.5,1)--(2.5,1);
%             \draw(-2,2)--(-2,-2);
%             \draw(-1.5,2)--(-1.5,-2);
%             \genus{1}{};
%             \draw(2,2)--(2,-2);
%             \draw(1.5,2)--(1.5,-2);
%         \end{scope}
%     \end{scope}
%     \end{tikzequation}\ .
% \end{proof}
%\begin{prop}


